Investigation of the stellar content in the IRAS 05168+3634 star-forming region

We present the investigation results of structure and stellar content of a molecular cloud surrounding the five IRAS sources: 05168+3634, 05184+3635, 05177+3636, 05162+3639, and IRAS 05156+3643. Using multi-color criteria, we identified a rich population of embedded YSO candidates with infrared excess (Class 0/I and Class II) and their characteristics in a quite large molecular cloud which is located in the region of 24 arcmin radius. The molecular cloud includes 240 candidates of YSOs within the radii of sub-regions around 5 IRAS sources. The color-magnitude diagrams of the sub-regions suggest a very young stellar population. We construct the K luminosity function (KLF) of the sub-regions and according to the values of the slopes of KLFs, the age of the sub-regions can be estimated between 0.1-3 Myr. The SEDs are constructed for 45 Class I and 75 Class II evolutionary stages YSOs and the received parameters of those YSOs are well correlated with the results obtained by other methods.

==> (inline-0) <==
\begin{longtable}{l l l *{9}{c} l}
\caption[]{Members of subregions with NIR and MIR photometry} \label{tab:5} \\
\hline\hline\noalign{\smallskip}
ID & $\alpha$(2000) & $\delta$(2000)  & J   &  H &  K   & [3.6]\,$\mu$m    & [4.5]\,$\mu$m  & W1  &  W2   &  W3 &     W4  &       Final/class     \\
        &       (hh mm ss)                      &       (dd mm ss)                      &               (mag)           &               (mag)           &               (mag)           &               (mag)           &               (mag)           &               (mag)           &               (mag)           &               (mag)           &               (mag)           &               \\
\hline\noalign{\smallskip}
(1)     &               (2)             &               (3)                 &            (4)             &               (5)             &               (6)             &               (7)             &               (8)             &               (9)             &               (10)            &               (11)            &               (12)            &       (13)    \\
\hline \noalign{\smallskip}
\multicolumn{13}{c}{IRAS\,05184+3635}\\
\hline \noalign{\smallskip}
1       &       5       21      41.35   &       36      38      46.50   &       10.333  $\pm$   0.000   &       10.642  $\pm$   0.000   &       10.076  $\pm$   0.000   &       9.595   $\pm$   0.043   &       9.433   $\pm$   0.040   &       10.109  $\pm$   0.021   &       9.957   $\pm$   0.018   &       9.098   $\pm$   0.032   &       8.375   $\pm$   0.294   &       Class\,II \\
2\tablefootmark{*}      &       5       21      42.79   &       36      39      29.08   &       17.751  $\pm$   0.036   &       17.182  $\pm$   0.039   &       16.825  $\pm$   0.056   &       16.146  $\pm$   0.101   &       15.999  $\pm$   0.109   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
3       &       5       22      1.21    &       36      39      3.86    &       16.155  $\pm$   0.010   &       15.563  $\pm$   0.008   &       15.213  $\pm$   0.012   &       15.048  $\pm$   0.063   &       14.866  $\pm$   0.084   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
4\tablefootmark{*}       &       5       21      46.99   &       36      39      45.13   &       17.678  $\pm$   0.034   &       17.076  $\pm$   0.036   &       16.725  $\pm$   0.052   &       16.395  $\pm$   0.093   &       16.174  $\pm$   0.125   &       17.240  $\pm$   0.181   &       17.229  $\pm$   6.892   &       12.403  $\pm$   4.961   &       8.745   $\pm$   3.498   &       Class\,II \\
5       &       5       21      58.99   &       36      40      43.70   &       17.378  $\pm$   0.024   &       16.752  $\pm$   0.026   &       16.314  $\pm$   0.032   &       15.994  $\pm$   0.082   &       15.839  $\pm$   0.087   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
6\tablefootmark{*}      &       5       22      2.46    &       36      39      24.05   &       17.509  $\pm$   0.030   &       16.869  $\pm$   0.026   &       16.497  $\pm$   0.039   &       15.819  $\pm$   0.069   &       15.469  $\pm$   0.070   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
7       &       5       21      55.61   &       36      40      40.58   &       17.113  $\pm$   0.022   &       16.437  $\pm$   0.018   &       15.973  $\pm$   0.024   &       15.548  $\pm$   0.073   &       15.374  $\pm$   0.093   &       15.461  $\pm$   0.048   &       15.052  $\pm$   0.088   &       11.995  $\pm$   4.798   &       8.569   $\pm$   3.428   &       Class\,II \\
8       &       5       22      2.91    &       36      37      51.02   &       17.674  $\pm$   0.035   &       16.958  $\pm$   0.028   &       16.512  $\pm$   0.039   &       16.049  $\pm$   0.091   &       15.800  $\pm$   0.067   &       16.150  $\pm$   0.070   &       16.269  $\pm$   0.229   &       12.345  $\pm$   4.938   &       8.978   $\pm$   3.591   &       Class\,II \\
9       &       5       22      2.30    &       36      38      54.28   &       17.899  $\pm$   0.043   &       17.181  $\pm$   0.035   &       16.773  $\pm$   0.050   &       16.112  $\pm$   0.079   &       15.852  $\pm$   0.082   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
10      &       5       21      52.87   &       36      37      30.75   &       18.624  $\pm$   0.083   &       17.897  $\pm$   0.067   &       17.450  $\pm$   0.093   &       16.877  $\pm$   0.180   &       16.408  $\pm$   0.083   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
11      &       5       21      52.09   &       36      38      5.11    &       17.541  $\pm$   0.031   &       16.814  $\pm$   0.025   &       16.406  $\pm$   0.036   &       16.246  $\pm$   0.069   &       16.024  $\pm$   0.113   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
12      &       5       21      50.48   &       36      38      59.69   &       18.210  $\pm$   0.054   &       17.428  $\pm$   0.049   &       16.691  $\pm$   0.050   &       16.225  $\pm$   0.085   &       16.006  $\pm$   0.120   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
13      &       5       21      58.10   &       36      38      5.36    &       18.051  $\pm$   0.049   &       17.260  $\pm$   0.037   &       16.695  $\pm$   0.047   &       15.870  $\pm$   0.053   &       15.494  $\pm$   0.060   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
14      &       5       21      52.85   &       36      39      49.51   &       16.230  $\pm$   0.010   &       15.427  $\pm$   0.007   &       14.959  $\pm$   0.010   &       14.333  $\pm$   0.054   &       14.092  $\pm$   0.046   &       14.735  $\pm$   0.036   &       14.573  $\pm$   0.067   &       12.297  $\pm$   4.919   &       8.861   $\pm$   3.544   &       Class\,II \\
15      &       5       21      58.07   &       36      38      41.04   &       14.709  $\pm$   0.003   &       13.867  $\pm$   0.002   &       13.378  $\pm$   0.003   &       12.710  $\pm$   0.042   &       12.459  $\pm$   0.038   &               $-$             &               $-$             &               $-$             &               $-$             &       ClassII \\
16      &       5       21      55.34   &       36      37      26.73   &       17.338  $\pm$   0.026   &       16.496  $\pm$   0.019   &       16.030  $\pm$   0.026   &       15.737  $\pm$   0.080   &       15.590  $\pm$   0.054   &       15.461  $\pm$   0.047   &       15.781  $\pm$   0.156   &       11.427  $\pm$   0.202   &       8.382   $\pm$   0.350   &       Class\,II \\
17      &       5       21      47.50   &       36      40      42.53   &       14.327  $\pm$   0.002   &       13.438  $\pm$   0.002   &       12.831  $\pm$   0.002   &       11.964  $\pm$   0.035   &       11.572  $\pm$   0.037   &       12.046  $\pm$   0.023   &       11.507  $\pm$   0.021   &       9.532   $\pm$   0.058   &       7.826   $\pm$   0.188   &       Class\,II \\
18      &       5       22      3.58    &       36      38      38.01   &       16.397  $\pm$   0.012   &       15.502  $\pm$   0.008   &       14.925  $\pm$   0.010   &       14.152  $\pm$   0.055   &       13.777  $\pm$   0.043   &       13.895  $\pm$   0.027   &       13.467  $\pm$   0.033   &       12.364  $\pm$   4.946   &       8.969   $\pm$   3.588   &       Class\,II \\
19      &       5       21      54.58   &       36      41      13.34   &       18.888  $\pm$   0.105   &       17.947  $\pm$   0.070   &       17.277  $\pm$   0.080   &       16.588  $\pm$   0.130   &       16.267  $\pm$   0.082   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
20      &       5       21      50.47   &       36      38      59.59   &       18.152  $\pm$   0.054   &       17.209  $\pm$   0.036   &       16.680  $\pm$   0.047   &       16.225  $\pm$   0.085   &       16.006  $\pm$   0.120   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
21      &       5       21      57.26   &       36      38      27.37   &       18.152  $\pm$   0.054   &       17.200  $\pm$   0.035   &       16.644  $\pm$   0.045   &       16.333  $\pm$   0.131   &       16.164  $\pm$   0.114   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
22      &       5       22      0.01    &       36      38      9.05    &       17.142  $\pm$   0.022   &       16.145  $\pm$   0.014   &       15.487  $\pm$   0.016   &       14.666  $\pm$   0.040   &       14.099  $\pm$   0.043   &       14.861  $\pm$   0.039   &       14.272  $\pm$   0.049   &       11.713  $\pm$   0.327   &       8.313   $\pm$   3.325   &       Class\,II \\
23      &       5       21      52.60   &       36      40      28.29   &       16.813  $\pm$   0.017   &       15.810  $\pm$   0.010   &       15.173  $\pm$   0.012   &       14.829  $\pm$   0.064   &       14.487  $\pm$   0.093   &       15.084  $\pm$   0.042   &       15.107  $\pm$   0.099   &       12.579  $\pm$   5.032   &       8.984   $\pm$   3.594   &       Class\,II \\
24      &       5       21      49.27   &       36      38      22.94   &       17.863  $\pm$   0.040   &       16.851  $\pm$   0.029   &       16.127  $\pm$   0.030   &       14.957  $\pm$   0.055   &       14.397  $\pm$   0.047   &       14.514  $\pm$   0.034   &       13.705  $\pm$   0.038   &       10.220  $\pm$   0.091   &       7.808   $\pm$   0.211   &       Class\,II \\
25      &       5       21      49.26   &       36      38      22.92   &       17.919  $\pm$   0.044   &       16.887  $\pm$   0.027   &       16.120  $\pm$   0.028   &       14.957  $\pm$   0.055   &       14.397  $\pm$   0.047   &       14.514  $\pm$   0.034   &       13.705  $\pm$   0.038   &       10.220  $\pm$   0.091   &       7.808   $\pm$   0.211   &       Class\,II \\
26      &       5       21      42.87   &       36      38      20.27   &       19.231  $\pm$   0.136   &       18.132  $\pm$   0.093   &       16.893  $\pm$   0.060   &       14.354  $\pm$   0.042   &       13.487  $\pm$   0.043   &       14.912  $\pm$   0.040   &       13.537  $\pm$   0.034   &       10.542  $\pm$   0.102   &       7.906   $\pm$   0.184   &       Class\,I  \\
27      &       5       21      56.08   &       36      39      17.04   &       17.602  $\pm$   0.033   &       16.457  $\pm$   0.018   &       15.714  $\pm$   0.019   &       15.156  $\pm$   0.059   &       14.875  $\pm$   0.061   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
28      &       5       21      49.89   &       36      40      38.79   &       17.945  $\pm$   0.045   &       16.784  $\pm$   0.025   &       15.812  $\pm$   0.021   &       14.916  $\pm$   0.113   &       14.531  $\pm$   0.130   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
29      &       5       21      55.72   &       36      39      20.40   &       15.894  $\pm$   0.008   &       14.728  $\pm$   0.004   &       14.122  $\pm$   0.005   &       13.337  $\pm$   0.043   &       12.790  $\pm$   0.036   &       13.373  $\pm$   0.035   &       12.674  $\pm$   0.031   &       10.578  $\pm$   0.135   &       6.531   $\pm$   0.106   &       Class\,II \\
30      &       5       21      49.89   &       36      40      38.76   &       17.998  $\pm$   0.045   &       16.749  $\pm$   0.027   &       15.791  $\pm$   0.022   &       14.916  $\pm$   0.113   &       14.531  $\pm$   0.130   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
31      &       5       21      53.22   &       36      38      20.43   &       15.480  $\pm$   0.006   &       14.171  $\pm$   0.003   &       13.283  $\pm$   0.003   &       12.294  $\pm$   0.040   &       11.839  $\pm$   0.045   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II/I       \\
32      &       5       21      53.27   &       36      38      46.47   &       15.855  $\pm$   0.008   &       14.528  $\pm$   0.004   &       13.868  $\pm$   0.004   &       13.273  $\pm$   0.057   &       13.120  $\pm$   0.048   &       13.202  $\pm$   0.026   &       12.880  $\pm$   0.031   &       8.402   $\pm$   0.035   &       5.301   $\pm$   0.045   &       Class\,II \\
33      &       5       21      42.85   &       36      39      25.82   &       18.691  $\pm$   0.083   &       17.362  $\pm$   0.046   &       16.309  $\pm$   0.035   &       15.300  $\pm$   0.059   &       14.624  $\pm$   0.049   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,I  \\
34      &       5       21      47.31   &       36      39      13.54   &       17.508  $\pm$   0.029   &       16.168  $\pm$   0.016   &       14.859  $\pm$   0.010   &       13.418  $\pm$   0.039   &       12.593  $\pm$   0.037   &       13.116  $\pm$   0.025   &       12.223  $\pm$   0.024   &       10.214  $\pm$   0.075   &       8.625   $\pm$   0.481   &       Class\,I  \\
35      &       5       21      53.54   &       36      40      4.15    &       18.986  $\pm$   0.115   &       17.617  $\pm$   0.052   &       16.731  $\pm$   0.048   &       16.262  $\pm$   0.108   &       16.043  $\pm$   0.094   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
36      &       5       21      49.54   &       36      39      18.09   &       16.768  $\pm$   0.015   &       15.353  $\pm$   0.008   &       14.419  $\pm$   0.007   &       13.265  $\pm$   0.063   &       12.797  $\pm$   0.035   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
37      &       5       21      50.20   &       36      39      22.73   &       16.904  $\pm$   0.017   &       15.441  $\pm$   0.008   &       14.285  $\pm$   0.006   &       13.086  $\pm$   0.047   &       12.536  $\pm$   0.053   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
38      &       5       21      50.20   &       36      39      22.70   &       16.883  $\pm$   0.018   &       15.415  $\pm$   0.007   &       14.269  $\pm$   0.006   &       13.086  $\pm$   0.047   &       12.536  $\pm$   0.053   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
39      &       5       21      49.55   &       36      39      10.02   &       15.301  $\pm$   0.005   &       13.823  $\pm$   0.002   &       12.872  $\pm$   0.002   &       11.897  $\pm$   0.029   &       11.530  $\pm$   0.035   &       12.166  $\pm$   0.023   &       11.556  $\pm$   0.022   &       9.748   $\pm$   0.052   &       6.318   $\pm$   0.091   &       Class\,II \\
40      &       5       21      49.54   &       36      39      18.05   &       16.827  $\pm$   0.017   &       15.338  $\pm$   0.007   &       14.425  $\pm$   0.007   &       13.265  $\pm$   0.063   &       12.797  $\pm$   0.035   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
41      &       5       21      49.54   &       36      39      9.98    &       15.306  $\pm$   0.005   &       13.810  $\pm$   0.002   &       12.870  $\pm$   0.002   &       11.897  $\pm$   0.029   &       11.530  $\pm$   0.035   &       12.166  $\pm$   0.023   &       11.556  $\pm$   0.022   &       9.748   $\pm$   0.052   &       6.318   $\pm$   0.091   &       Class\,II \\
42      &       5       22      0.37    &       36      38      56.22   &       15.421  $\pm$   0.005   &       13.909  $\pm$   0.002   &       12.673  $\pm$   0.002   &       11.213  $\pm$   0.045   &       10.744  $\pm$   0.030   &       11.615  $\pm$   0.023   &       10.846  $\pm$   0.020   &       8.649   $\pm$   0.030   &       6.592   $\pm$   0.085   &       Class\,II \\
43      &       5       21      58.31   &       36      38      32.62   &       16.313  $\pm$   0.011   &       14.742  $\pm$   0.004   &       13.766  $\pm$   0.004   &       12.815  $\pm$   0.051   &       12.409  $\pm$   0.034   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
44      &       5       21      52.10   &       36      39      24.75   &       18.948  $\pm$   0.111   &       17.354  $\pm$   0.041   &       16.000  $\pm$   0.025   &       14.313  $\pm$   0.046   &       13.373  $\pm$   0.042   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,I  \\
45      &       5       21      53.26   &       36      39      24.74   &       18.990  $\pm$   0.115   &       17.295  $\pm$   0.039   &       16.007  $\pm$   0.025   &       15.254  $\pm$   0.066   &       15.043  $\pm$   0.061   &       15.426  $\pm$   0.052   &       14.656  $\pm$   0.069   &       12.302  $\pm$   4.921   &       7.804   $\pm$   0.201   &       Class\,II \\
46      &       5       21      49.65   &       36      38      46.61   &       17.146  $\pm$   0.021   &       15.304  $\pm$   0.007   &       13.654  $\pm$   0.004   &       11.123  $\pm$   0.031   &       10.285  $\pm$   0.030   &       11.916  $\pm$   0.023   &       10.538  $\pm$   0.021   &       7.895   $\pm$   0.022   &       5.368   $\pm$   0.040   &       Class\,I  \\
47      &       5       21      49.65   &       36      38      46.56   &       17.145  $\pm$   0.022   &       15.285  $\pm$   0.007   &       13.659  $\pm$   0.004   &       11.123  $\pm$   0.031   &       10.285  $\pm$   0.030   &       11.916  $\pm$   0.023   &       10.538  $\pm$   0.021   &       7.895   $\pm$   0.022   &       5.368   $\pm$   0.040   &       Class\,I  \\
48      &       5       21      52.10   &       36      39      50.58   &       19.190  $\pm$   0.139   &       17.061  $\pm$   0.032   &       15.824  $\pm$   0.022   &       15.104  $\pm$   0.056   &       14.911  $\pm$   0.075   &       15.527  $\pm$   0.053   &       15.743  $\pm$   0.180   &       12.250  $\pm$   4.900   &       8.616   $\pm$   3.446   &       Class\,I  \\
49      &       5       21      50.58   &       36      39      10.51   &       18.345  $\pm$   0.061   &       16.189  $\pm$   0.016   &       14.747  $\pm$   0.009   &       13.834  $\pm$   0.061   &       13.356  $\pm$   0.059   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,I  \\
50      &       5       21      50.57   &       36      39      10.44   &       18.490  $\pm$   0.074   &       16.139  $\pm$   0.014   &       14.718  $\pm$   0.008   &       13.834  $\pm$   0.061   &       13.356  $\pm$   0.059   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,I  \\
51      &       5       21      51.21   &       36      39      14.61   &       16.981  $\pm$   0.019   &       14.537  $\pm$   0.004   &       12.548  $\pm$   0.002   &       10.473  $\pm$   0.109   &       9.452   $\pm$   0.043   &       10.668  $\pm$   0.021   &       9.184   $\pm$   0.019   &       7.097   $\pm$   0.016   &       4.285   $\pm$   0.031   &       Class\,I  \\
52      &       5       21      54.77   &       36      39      2.78    &       18.119  $\pm$   0.052   &       15.658  $\pm$   0.009   &       13.771  $\pm$   0.004   &       12.012  $\pm$   0.031   &       10.961  $\pm$   0.033   &       12.585  $\pm$   0.024   &       11.005  $\pm$   0.020   &       8.086   $\pm$   0.023   &       4.992   $\pm$   0.039   &       Class\,I  \\
\hline \noalign{\smallskip}
\multicolumn{13}{c}{IRAS\,05177+3636}\\
\hline \noalign{\smallskip}                                                                              
53\tablefootmark{*}      &       5       20      57.32   &       36      40      31.55   &       17.059  $\pm$   0.019   &       16.736  $\pm$   0.026   &       16.315  $\pm$   0.036   &       15.862  $\pm$   0.074   &       15.666  $\pm$   0.050   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
54\tablefootmark{*}      &       5       20      56.26   &       36      41      13.28   &       16.193  $\pm$   0.010   &       15.781  $\pm$   0.011   &       15.575  $\pm$   0.020   &       15.502  $\pm$   0.066   &       15.298  $\pm$   0.048   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
55\tablefootmark{*}      &       5       21      9.90    &       36      36      6.29    &       16.599  $\pm$   0.013   &       16.125  $\pm$   0.015   &       15.841  $\pm$   0.023   &       15.593  $\pm$   0.098   &       15.322  $\pm$   0.064   &       15.324  $\pm$   0.044   &       15.505  $\pm$   0.116   &       11.825  $\pm$   4.730   &       8.344   $\pm$   3.338   &       Class\,II \\
56\tablefootmark{*}      &       5       21      4.01    &       36      38      51.52   &       17.347  $\pm$   0.025   &       16.868  $\pm$   0.030   &       16.383  $\pm$   0.038   &       15.943  $\pm$   0.083   &       15.829  $\pm$   0.059   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
57\tablefootmark{*}      &       5       20      52.22   &       36      40      55.48   &       17.828  $\pm$   0.038   &       17.330  $\pm$   0.045   &       17.047  $\pm$   0.069   &       16.837  $\pm$   0.141   &       16.667  $\pm$   0.094   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
58\tablefootmark{*}      &       5       20      52.14   &       36      38      22.87   &       18.008  $\pm$   0.045   &       17.476  $\pm$   0.051   &       17.083  $\pm$   0.072   &       16.732  $\pm$   0.127   &       16.380  $\pm$   0.076   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
59\tablefootmark{*}      &       5       21      19.82   &       36      38      13.97   &       17.183  $\pm$   0.022   &       16.647  $\pm$   0.024   &       16.254  $\pm$   0.034   &       15.934  $\pm$   0.088   &       15.797  $\pm$   0.095   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
60      &       5       20      57.35   &       36      39      39.30   &       13.396  $\pm$   0.001   &       12.845  $\pm$   0.001   &       12.526  $\pm$   0.002   &               $-$             &               $-$             &       12.232  $\pm$   0.024   &       12.086  $\pm$   0.023   &       8.714   $\pm$   0.035   &       7.141   $\pm$   0.141   &       Class\,II \\
61\tablefootmark{*}     &       5       21      5.58    &       36      36      56.21   &       17.489  $\pm$   0.028   &       16.933  $\pm$   0.031   &       16.604  $\pm$   0.047   &       16.235  $\pm$   0.085   &       16.025  $\pm$   0.073   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
62\tablefootmark{*}      &       5       20      54.53   &       36      40      12.86   &       17.044  $\pm$   0.019   &       16.480  $\pm$   0.021   &       16.169  $\pm$   0.031   &       16.048  $\pm$   0.075   &       15.857  $\pm$   0.062   &       16.094  $\pm$   0.067   &       16.613  $\pm$   6.645   &       12.373  $\pm$   4.949   &       8.765   $\pm$   3.506   &       Class\,II \\
63\tablefootmark{*}      &       5       21      0.81    &       36      40      32.39   &       17.843  $\pm$   0.039   &       17.249  $\pm$   0.042   &       16.874  $\pm$   0.059   &       16.621  $\pm$   0.095   &       16.396  $\pm$   0.059   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
64\tablefootmark{*}      &       5       20      49.42   &       36      39      14.36   &       17.732  $\pm$   0.035   &       17.137  $\pm$   0.038   &       16.757  $\pm$   0.053   &       16.425  $\pm$   0.106   &       16.230  $\pm$   0.067   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
65\tablefootmark{*}      &       5       21      18.65   &       36      37      34.02   &       17.172  $\pm$   0.021   &       16.569  $\pm$   0.023   &       16.235  $\pm$   0.033   &       15.874  $\pm$   0.080   &       15.743  $\pm$   0.069   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
66\tablefootmark{*}      &       5       20      56.94   &       36      40      14.57   &       17.769  $\pm$   0.036   &       17.155  $\pm$   0.038   &       16.807  $\pm$   0.056   &       16.604  $\pm$   0.109   &       16.398  $\pm$   0.082   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
67      &       5       20      56.14   &       36      39      55.77   &       17.133  $\pm$   0.021   &       16.506  $\pm$   0.021   &       16.134  $\pm$   0.030   &       15.881  $\pm$   0.075   &       15.723  $\pm$   0.055   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
68\tablefootmark{*}      &       5       20      50.16   &       36      37      33.85   &       17.905  $\pm$   0.041   &       17.276  $\pm$   0.043   &       16.942  $\pm$   0.063   &       16.482  $\pm$   0.084   &       16.241  $\pm$   0.103   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
69      &       5       21      13.15   &       36      40      5.39    &       16.869  $\pm$   0.016   &       16.228  $\pm$   0.017   &       15.792  $\pm$   0.022   &       15.333  $\pm$   0.074   &       15.227  $\pm$   0.069   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
70      &       5       21      15.76   &       36      37      47.52   &       17.099  $\pm$   0.020   &       16.451  $\pm$   0.020   &       16.082  $\pm$   0.029   &       15.829  $\pm$   0.076   &       15.558  $\pm$   0.068   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
71      &       5       21      11.26   &       36      37      25.21   &       16.604  $\pm$   0.013   &       15.936  $\pm$   0.013   &       15.551  $\pm$   0.018   &       15.275  $\pm$   0.072   &       15.106  $\pm$   0.044   &       15.518  $\pm$   0.051   &       15.751  $\pm$   0.157   &       12.412  $\pm$   4.965   &       8.837   $\pm$   3.535   &       Class\,II \\
72      &       5       21      7.78    &       36      40      24.44   &       18.093  $\pm$   0.048   &       17.398  $\pm$   0.048   &       16.704  $\pm$   0.051   &       16.026  $\pm$   0.071   &       15.754  $\pm$   0.061   &       16.164  $\pm$   0.070   &       16.408  $\pm$   0.269   &       12.056  $\pm$   4.822   &       8.223   $\pm$   0.300   &       Class\,II \\
73      &       5       20      55.69   &       36      39      41.96   &       16.555  $\pm$   0.013   &       15.837  $\pm$   0.012   &       15.370  $\pm$   0.015   &       15.071  $\pm$   0.058   &       14.913  $\pm$   0.042   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
74      &       5       21      2.11    &       36      40      19.64   &       16.591  $\pm$   0.013   &       15.869  $\pm$   0.012   &       15.404  $\pm$   0.016   &       15.021  $\pm$   0.048   &       14.812  $\pm$   0.041   &       15.132  $\pm$   0.040   &       14.896  $\pm$   0.071   &       12.342  $\pm$   4.937   &       8.865   $\pm$   3.546   &       Class\,II \\
75      &       5       20      55.78   &       36      37      39.92   &       17.686  $\pm$   0.034   &       16.958  $\pm$   0.032   &       16.562  $\pm$   0.045   &       16.327  $\pm$   0.090   &       16.098  $\pm$   0.072   &       15.686  $\pm$   0.052   &       15.395  $\pm$   0.104   &       12.112  $\pm$   4.845   &       8.495   $\pm$   3.398   &       Class\,II \\
76      &       5       20      54.61   &       36      36      12.15   &       16.954  $\pm$   0.018   &       16.206  $\pm$   0.016   &       15.741  $\pm$   0.021   &       15.511  $\pm$   0.058   &       15.327  $\pm$   0.052   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
77      &       5       21      3.71    &       36      41      12.90   &       16.382  $\pm$   0.011   &       15.585  $\pm$   0.009   &       14.979  $\pm$   0.011   &       13.970  $\pm$   0.039   &       13.358  $\pm$   0.025   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
78      &       5       21      0.83    &       36      36      44.86   &       17.863  $\pm$   0.039   &       17.053  $\pm$   0.035   &       16.492  $\pm$   0.042   &       16.041  $\pm$   0.074   &       15.882  $\pm$   0.056   &       15.917  $\pm$   0.063   &       16.543  $\pm$   0.298   &       12.014  $\pm$   4.806   &       8.950   $\pm$   0.502   &       Class\,II \\
79      &       5       20      58.54   &       36      37      31.33   &       15.594  $\pm$   0.006   &       14.773  $\pm$   0.005   &       14.301  $\pm$   0.006   &       13.991  $\pm$   0.049   &       13.849  $\pm$   0.025   &       13.968  $\pm$   0.028   &       13.822  $\pm$   0.037   &       12.209  $\pm$   4.884   &       8.784   $\pm$   3.514   &       Class\,II \\
80      &       5       20      51.52   &       36      39      59.32   &       17.405  $\pm$   0.026   &       16.577  $\pm$   0.023   &       16.109  $\pm$   0.030   &       15.800  $\pm$   0.084   &       15.645  $\pm$   0.058   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
81      &       5       21      13.89   &       36      40      16.47   &       18.290  $\pm$   0.058   &       17.451  $\pm$   0.050   &       16.859  $\pm$   0.058   &       16.488  $\pm$   0.085   &       16.243  $\pm$   0.088   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
82      &       5       21      2.98    &       36      41      40.15   &       14.580  $\pm$   0.003   &       13.726  $\pm$   0.002   &       13.243  $\pm$   0.003   &       12.504  $\pm$   0.032   &       12.057  $\pm$   0.021   &       12.630  $\pm$   0.024   &       12.028  $\pm$   0.024   &       10.064  $\pm$   0.078   &       8.374   $\pm$   0.296   &       Class\,II \\
83      &       5       21      3.71    &       36      41      12.88   &       16.383  $\pm$   0.011   &       15.502  $\pm$   0.009   &       14.920  $\pm$   0.011   &       13.970  $\pm$   0.039   &       13.358  $\pm$   0.025   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
84      &       5       21      9.64    &       36      38      1.80    &       16.431  $\pm$   0.011   &       15.509  $\pm$   0.009   &       14.979  $\pm$   0.011   &       14.595  $\pm$   0.053   &       14.473  $\pm$   0.038   &       14.748  $\pm$   0.039   &       14.851  $\pm$   0.073   &       12.350  $\pm$   4.940   &       8.936   $\pm$   3.574   &       Class\,II \\
85      &       5       21      8.95    &       36      39      31.86   &       13.200  $\pm$   0.001   &       12.266  $\pm$   0.001   &       11.562  $\pm$   0.001   &       9.956   $\pm$   0.080   &       9.307   $\pm$   0.084   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,I  \\
86      &       5       20      46.12   &       36      39      15.97   &       18.165  $\pm$   0.052   &       17.226  $\pm$   0.041   &       16.607  $\pm$   0.047   &       16.202  $\pm$   0.078   &       16.063  $\pm$   0.066   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
87      &       5       20      57.58   &       36      38      22.67   &       16.647  $\pm$   0.014   &       15.645  $\pm$   0.010   &       14.954  $\pm$   0.011   &       13.610  $\pm$   0.044   &       12.907  $\pm$   0.033   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,I  \\
88      &       5       21      4.03    &       36      40      18.54   &       14.783  $\pm$   0.003   &       13.779  $\pm$   0.002   &       13.268  $\pm$   0.003   &       12.526  $\pm$   0.062   &       12.091  $\pm$   0.025   &       12.633  $\pm$   0.024   &       12.078  $\pm$   0.023   &       10.316  $\pm$   0.103   &       7.934   $\pm$   0.251   &       Class\,II \\
89      &       5       20      58.94   &       36      40      2.17    &       16.041  $\pm$   0.008   &       15.023  $\pm$   0.006   &       14.406  $\pm$   0.007   &               $-$             &               $-$             &       13.522  $\pm$   0.027   &       12.709  $\pm$   0.026   &       11.108  $\pm$   0.192   &       8.678   $\pm$   3.471   &       Class\,II \\
90      &       5       21      10.65   &       36      35      28.49   &       18.070  $\pm$   0.047   &       17.051  $\pm$   0.035   &       16.207  $\pm$   0.033   &       15.317  $\pm$   0.087   &       14.776  $\pm$   0.096   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
91      &       5       21      4.72    &       36      38      54.39   &       14.920  $\pm$   0.004   &       13.891  $\pm$   0.002   &       13.340  $\pm$   0.003   &       12.457  $\pm$   0.033   &       12.186  $\pm$   0.021   &       12.722  $\pm$   0.026   &       12.295  $\pm$   0.024   &       10.437  $\pm$   0.098   &       8.082   $\pm$   0.302   &       Class\,II \\
92      &       5       21      24.93   &       36      39      42.65   &       15.336  $\pm$   0.005   &       14.301  $\pm$   0.003   &       13.533  $\pm$   0.003   &       12.380  $\pm$   0.094   &       11.560  $\pm$   0.077   &       12.571  $\pm$   0.024   &       11.281  $\pm$   0.022   &       8.774   $\pm$   0.030   &       4.432   $\pm$   0.025   &       Class\,I  \\
93      &       5       21      4.71    &       36      40      0.58    &       14.217  $\pm$   0.002   &       13.173  $\pm$   0.001   &       12.704  $\pm$   0.002   &       12.346  $\pm$   0.045   &       12.116  $\pm$   0.025   &       12.128  $\pm$   0.023   &       11.583  $\pm$   0.021   &       9.202   $\pm$   0.034   &       5.680   $\pm$   0.045   &       Class\,II \\
94      &       5       21      16.79   &       36      39      7.70    &       16.945  $\pm$   0.018   &       15.889  $\pm$   0.012   &       15.270  $\pm$   0.014   &       14.988  $\pm$   0.060   &       14.821  $\pm$   0.053   &       14.965  $\pm$   0.040   &       14.890  $\pm$   0.077   &       12.441  $\pm$   4.976   &       8.560   $\pm$   3.424   &       Class\,II \\
95      &       5       21      10.25   &       36      35      30.38   &       17.434  $\pm$   0.027   &       16.375  $\pm$   0.019   &       15.408  $\pm$   0.016   &       14.264  $\pm$   0.080   &       13.684  $\pm$   0.068   &       14.064  $\pm$   0.029   &       13.333  $\pm$   0.034   &       9.806   $\pm$   0.061   &       7.117   $\pm$   0.108   &       Class\,II \\
96      &       5       21      9.08    &       36      39      32.79   &       14.382  $\pm$   0.002   &       13.296  $\pm$   0.001   &       12.526  $\pm$   0.002   &               $-$             &               $-$             &       9.150   $\pm$   0.017   &       7.888   $\pm$   0.012   &       5.066   $\pm$   0.009   &       2.889   $\pm$   0.015   &       Class\,I  \\
97      &       5       21      9.39    &       36      39      37.12   &       13.255  $\pm$   0.001   &       12.152  $\pm$   0.001   &       11.104  $\pm$   0.001   &       9.519   $\pm$   0.035   &       8.751   $\pm$   0.023   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,I  \\
98      &       5       21      8.84    &       36      38      45.20   &       15.811  $\pm$   0.007   &       14.702  $\pm$   0.004   &       13.987  $\pm$   0.005   &       13.537  $\pm$   0.043   &       13.358  $\pm$   0.039   &       13.713  $\pm$   0.028   &       13.493  $\pm$   0.033   &       12.417  $\pm$   4.967   &       8.720   $\pm$   3.488   &       Class\,II \\
99      &       5       20      59.77   &       36      39      8.53    &       18.982  $\pm$   0.108   &       17.869  $\pm$   0.074   &       16.880  $\pm$   0.060   &       15.980  $\pm$   0.071   &       15.240  $\pm$   0.046   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,I  \\
100     &       5       20      59.52   &       36      37      44.48   &       18.519  $\pm$   0.071   &       17.396  $\pm$   0.048   &       16.731  $\pm$   0.052   &       16.405  $\pm$   0.099   &       16.229  $\pm$   0.088   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,I  \\
101     &       5       20      59.62   &       36      38      26.75   &       12.763  $\pm$   0.001   &       11.637  $\pm$   0.001   &       10.542  $\pm$   0.001   &       9.307   $\pm$   0.040   &       8.477   $\pm$   0.021   &       9.665   $\pm$   0.023   &       8.408   $\pm$   0.018   &       5.389   $\pm$   0.012   &       3.031   $\pm$   0.019   &       Class\,I  \\
102     &       5       21      18.90   &       36      38      35.75   &       17.363  $\pm$   0.025   &       16.170  $\pm$   0.016   &       15.352  $\pm$   0.015   &       14.480  $\pm$   0.059   &       14.141  $\pm$   0.073   &       14.374  $\pm$   0.034   &       14.121  $\pm$   0.050   &       10.105  $\pm$   0.073   &       7.973   $\pm$   3.189   &       Class\,II \\
103     &       5       21      3.97    &       36      39      35.15   &       15.310  $\pm$   0.005   &       14.104  $\pm$   0.003   &       13.286  $\pm$   0.003   &       11.965  $\pm$   0.048   &       11.599  $\pm$   0.023   &       11.973  $\pm$   0.024   &       11.159  $\pm$   0.021   &       8.888   $\pm$   0.031   &       4.845   $\pm$   0.032   &       Class\,II \\
104     &       5       21      3.70    &       36      40      2.05    &       16.841  $\pm$   0.016   &       15.632  $\pm$   0.010   &       14.791  $\pm$   0.009   &       13.822  $\pm$   0.039   &       13.298  $\pm$   0.026   &       13.799  $\pm$   0.028   &       13.021  $\pm$   0.028   &       10.525  $\pm$   0.108   &       7.168   $\pm$   0.122   &       Class\,II \\
105     &       5       21      4.70    &       36      39      57.62   &       17.306  $\pm$   0.024   &       16.091  $\pm$   0.015   &       15.388  $\pm$   0.016   &       13.590  $\pm$   0.052   &       12.866  $\pm$   0.033   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,I  \\
106     &       5       21      5.10    &       36      40      46.39   &       19.817  $\pm$   0.232   &       18.598  $\pm$   0.144   &       17.590  $\pm$   0.114   &       16.133  $\pm$   0.088   &       15.494  $\pm$   0.052   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,I  \\
107     &       5       21      8.31    &       36      35      22.66   &       19.150  $\pm$   0.126   &       17.928  $\pm$   0.078   &       17.044  $\pm$   0.070   &       16.041  $\pm$   0.098   &       15.801  $\pm$   0.106   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
108     &       5       20      55.03   &       36      36      12.86   &       18.773  $\pm$   0.089   &       17.523  $\pm$   0.054   &       16.778  $\pm$   0.055   &       16.524  $\pm$   0.096   &       16.211  $\pm$   0.067   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
109     &       5       21      9.10    &       36      38      59.38   &       16.448  $\pm$   0.012   &       15.156  $\pm$   0.006   &       14.334  $\pm$   0.006   &       13.890  $\pm$   0.045   &       13.674  $\pm$   0.029   &       14.034  $\pm$   0.030   &       13.660  $\pm$   0.035   &       12.465  $\pm$   4.986   &       8.171   $\pm$   3.268   &       Class\,II \\
110     &       5       21      7.28    &       36      40      2.19    &       16.081  $\pm$   0.009   &       14.761  $\pm$   0.005   &       14.076  $\pm$   0.005   &       13.269  $\pm$   0.050   &       12.912  $\pm$   0.023   &       13.013  $\pm$   0.026   &       12.280  $\pm$   0.025   &       10.069  $\pm$   0.062   &       6.864   $\pm$   0.093   &       Class\,II \\
111     &       5       20      48.86   &       36      36      57.60   &       18.697  $\pm$   0.084   &       17.320  $\pm$   0.045   &       16.474  $\pm$   0.041   &       16.091  $\pm$   0.078   &       15.859  $\pm$   0.074   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
112     &       5       20      56.84   &       36      38      34.50   &       16.674  $\pm$   0.014   &       15.240  $\pm$   0.007   &       13.883  $\pm$   0.004   &       11.927  $\pm$   0.080   &       10.907  $\pm$   0.043   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,I  \\
113     &       5       21      7.27    &       36      40      5.43    &       18.124  $\pm$   0.050   &       16.663  $\pm$   0.025   &       15.633  $\pm$   0.019   &       14.096  $\pm$   0.061   &       13.598  $\pm$   0.029   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,I  \\
114     &       5       21      6.44    &       36      39      4.90    &       19.379  $\pm$   0.155   &       17.903  $\pm$   0.076   &       17.004  $\pm$   0.067   &       16.491  $\pm$   0.083   &       16.254  $\pm$   0.068   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
115     &       5       20      48.56   &       36      36      41.30   &       19.044  $\pm$   0.115   &       17.560  $\pm$   0.056   &       16.434  $\pm$   0.040   &       15.676  $\pm$   0.094   &       15.349  $\pm$   0.057   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
116     &       5       20      56.33   &       36      38      34.12   &       18.753  $\pm$   0.088   &       17.232  $\pm$   0.041   &       15.988  $\pm$   0.027   &       14.666  $\pm$   0.066   &       13.973  $\pm$   0.048   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,I  \\
117     &       5       21      12.70   &       36      40      1.84    &       17.406  $\pm$   0.026   &       15.870  $\pm$   0.012   &       14.981  $\pm$   0.011   &       14.280  $\pm$   0.051   &       13.869  $\pm$   0.038   &       14.615  $\pm$   0.033   &       14.181  $\pm$   0.046   &       12.493  $\pm$   4.997   &       8.752   $\pm$   3.501   &       Class\,II \\
118     &       5       20      50.91   &       36      36      40.72   &       19.331  $\pm$   0.149   &       17.767  $\pm$   0.067   &       16.651  $\pm$   0.049   &       16.105  $\pm$   0.104   &       15.588  $\pm$   0.057   &       15.943  $\pm$   0.060   &       15.823  $\pm$   0.149   &       12.579  $\pm$   5.032   &       8.380   $\pm$   3.352   &       Class\,II \\
119     &       5       21      8.22    &       36      39      59.67   &       17.106  $\pm$   0.020   &       15.538  $\pm$   0.009   &       14.584  $\pm$   0.008   &       13.959  $\pm$   0.046   &       13.789  $\pm$   0.031   &       14.199  $\pm$   0.032   &       13.582  $\pm$   0.037   &       11.604  $\pm$   0.286   &       6.892   $\pm$   0.094   &       Class\,II \\
120     &       5       20      59.50   &       36      37      39.10   &       19.222  $\pm$   0.134   &       17.642  $\pm$   0.060   &       16.654  $\pm$   0.049   &       16.039  $\pm$   0.089   &       15.769  $\pm$   0.065   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
121     &       5       21      12.99   &       36      38      42.80   &       17.806  $\pm$   0.037   &       16.118  $\pm$   0.015   &       15.101  $\pm$   0.012   &       14.510  $\pm$   0.048   &       14.347  $\pm$   0.038   &       14.841  $\pm$   0.041   &       14.614  $\pm$   0.066   &       12.430  $\pm$   4.972   &       8.156   $\pm$   0.417   &       Class\,II \\
122     &       5       21      18.31   &       36      39      55.50   &       16.695  $\pm$   0.014   &       14.862  $\pm$   0.005   &       13.763  $\pm$   0.004   &       13.203  $\pm$   0.050   &       12.853  $\pm$   0.040   &       13.400  $\pm$   0.025   &       12.936  $\pm$   0.028   &       12.409  $\pm$   4.964   &       8.768   $\pm$   3.507   &       Class\,II \\
123     &       5       21      2.19    &       36      38      33.63   &       19.339  $\pm$   0.150   &       17.468  $\pm$   0.051   &       16.337  $\pm$   0.036   &       15.742  $\pm$   0.066   &       15.482  $\pm$   0.069   &       16.263  $\pm$   0.079   &       15.955  $\pm$   0.183   &       12.491  $\pm$   4.996   &       7.977   $\pm$   0.223   &       Class\,I  \\
124     &       5       21      24.16   &       36      39      50.17   &       18.625  $\pm$   0.078   &       16.674  $\pm$   0.025   &       15.412  $\pm$   0.016   &       14.774  $\pm$   0.054   &       14.535  $\pm$   0.041   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,I  \\
125     &       5       21      1.49    &       36      38      49.98   &       17.760  $\pm$   0.036   &       15.807  $\pm$   0.011   &       14.741  $\pm$   0.009   &               $-$             &               $-$             &       13.299  $\pm$   0.026   &       12.167  $\pm$   0.023   &       9.882   $\pm$   0.061   &       6.602   $\pm$   0.079   &       Class\,I  \\
126     &       5       20      56.73   &       36      38      29.60   &       15.831  $\pm$   0.007   &       13.825  $\pm$   0.002   &       12.202  $\pm$   0.001   &       10.637  $\pm$   0.066   &       9.832   $\pm$   0.030   &       10.559  $\pm$   0.024   &       9.211   $\pm$   0.020   &       7.377   $\pm$   0.018   &       3.722   $\pm$   0.023   &       Class\,I  \\
127     &       5       20      58.12   &       36      37      53.43   &       19.054  $\pm$   0.115   &       16.971  $\pm$   0.032   &       15.803  $\pm$   0.023   &       15.126  $\pm$   0.069   &       14.899  $\pm$   0.044   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,I  \\
128     &       5       21      5.50    &       36      39      37.26   &       15.548  $\pm$   0.006   &       13.454  $\pm$   0.002   &       11.405  $\pm$   0.001   &       9.270   $\pm$   0.038   &       8.271   $\pm$   0.022   &       9.443   $\pm$   0.024   &       8.042   $\pm$   0.020   &       5.306   $\pm$   0.014   &       2.747   $\pm$   0.017   &       Class\,I  \\
129     &       5       21      12.60   &       36      39      21.83   &           $-$          &       16.586  $\pm$   0.023   &       13.800  $\pm$   0.004   &       10.828  $\pm$   0.037   &       9.760   $\pm$   0.022   &       11.219  $\pm$   0.032   &       9.516   $\pm$   0.021   &       7.407   $\pm$   0.020   &       4.801   $\pm$   0.061   &       Class\,I  \\
130     &       5       21      12.05   &       36      39      18.55   &               $-$           &               $-$             &       17.596  $\pm$   0.115   &       13.560  $\pm$   0.047   &       11.784  $\pm$   0.024   &       14.469  $\pm$   0.285   &       11.592  $\pm$   0.058   &       8.067   $\pm$   0.030   &       3.449   $\pm$   0.022   &       Class\,I  \\
131     &       5       21      6.60    &       36      39      55.02   &               $-$           &       16.423  $\pm$   0.020   &       14.843  $\pm$   0.010   &       13.409  $\pm$   0.046   &       12.927  $\pm$   0.031   &       13.560  $\pm$   0.030   &       12.469  $\pm$   0.028   &       10.390  $\pm$   0.081   &       5.166   $\pm$   0.038   &       Class\,I  \\
\hline \noalign{\smallskip}
\multicolumn{13}{c}{IRAS\,05168+3634}\\
\hline \noalign{\smallskip}                                     132\tablefootmark{*}     &       5       20      20.20   &       36      37      59.90   &       10.460  $\pm$   0.000   &       10.817  $\pm$   0.000   &       10.191  $\pm$   0.000   &       10.071  $\pm$   0.042   &       10.024  $\pm$   0.020   &       9.845   $\pm$   0.021   &       9.679   $\pm$   0.017   &       9.000   $\pm$   0.035   &       3.247   $\pm$   0.008   &       Class\,II \\
133\tablefootmark{**}     &       5       20      15.70   &       36      38      11.00   &       17.765  $\pm$   0.043   &       17.262  $\pm$   0.042   &       16.923  $\pm$   0.064   &       16.408  $\pm$   0.094   &       16.128  $\pm$   0.105   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
134\tablefootmark{*}     &       5       20      11.59   &       36      39      27.50   &       16.382  $\pm$   0.013   &       15.831  $\pm$   0.012   &       15.510  $\pm$   0.018   &       15.376  $\pm$   0.068   &       15.168  $\pm$   0.070   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
135\tablefootmark{**}     &       5       20      26.28   &       36      40      10.41   &       17.761  $\pm$   0.042   &       17.142  $\pm$   0.038   &       16.714  $\pm$   0.053   &       16.448  $\pm$   0.075   &       16.258  $\pm$   0.083   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
136\tablefootmark{**}     &       5       20      25.70   &       36      35      7.78    &       17.433  $\pm$   0.032   &       16.783  $\pm$   0.027   &       16.423  $\pm$   0.041   &       16.189  $\pm$   0.086   &       15.862  $\pm$   0.092   &       16.388  $\pm$   0.098   &       15.972  $\pm$   0.202   &       12.449  $\pm$   4.980   &       8.851   $\pm$   3.540   &       Class\,II \\
137\tablefootmark{*}     &       5       20      35.90   &       36      37      41.83   &       17.206  $\pm$   0.026   &       16.470  $\pm$   0.021   &       15.945  $\pm$   0.026   &       15.299  $\pm$   0.068   &       14.884  $\pm$   0.043   &       15.197  $\pm$   0.043   &       14.810  $\pm$   0.076   &       12.003  $\pm$   4.801   &       8.350   $\pm$   0.522   &       Class\,II \\
138\tablefootmark{*}     &       5       20      20.10   &       36      38      56.48   &       17.772  $\pm$   0.043   &       17.009  $\pm$   0.033   &       16.573  $\pm$   0.046   &       16.213  $\pm$   0.087   &       16.082  $\pm$   0.074   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
139\tablefootmark{*}     &       5       20      29.81   &       36      35      13.37   &       16.996  $\pm$   0.022   &       16.227  $\pm$   0.017   &       15.724  $\pm$   0.022   &       14.710  $\pm$   0.049   &       14.146  $\pm$   0.039   &       15.056  $\pm$   0.040   &       14.593  $\pm$   0.065   &       11.798  $\pm$   4.719   &       8.538   $\pm$   3.415   &       Class\,II \\
140     &       5       20      35.46   &       36      38      41.09   &       14.934  $\pm$   0.004   &       14.164  $\pm$   0.003   &       13.718  $\pm$   0.004   &       13.280  $\pm$   0.036   &       12.917  $\pm$   0.025   &       13.422  $\pm$   0.039   &       12.996  $\pm$   0.037   &       11.189  $\pm$   0.192   &       8.547   $\pm$   3.419   &       Class\,II \\
141\tablefootmark{*}     &       5       20      24.45   &       36      36      7.61    &       17.021  $\pm$   0.022   &       16.218  $\pm$   0.016   &       15.732  $\pm$   0.022   &       15.178  $\pm$   0.057   &       15.005  $\pm$   0.045   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
142\tablefootmark{*}     &       5       20      26.36   &       36      36      25.79   &       17.190  $\pm$   0.026   &       16.382  $\pm$   0.019   &       15.913  $\pm$   0.026   &       15.512  $\pm$   0.072   &       15.181  $\pm$   0.051   &       15.840  $\pm$   0.062   &       17.121  $\pm$   6.848   &       12.120  $\pm$   4.848   &       8.763   $\pm$   3.505   &       Class\,II \\
143     &       5       20      18.97   &       36      36      34.19   &       13.522  $\pm$   0.002   &       12.712  $\pm$   0.001   &       12.172  $\pm$   0.001   &               $-$             &               $-$             &       11.086  $\pm$   0.021   &       10.354  $\pm$   0.020   &       7.375   $\pm$   0.017   &       3.053   $\pm$   0.019   &       Class\,II \\
144\tablefootmark{*}     &       5       20      33.88   &       36      37      15.21   &       17.906  $\pm$   0.048   &       17.078  $\pm$   0.036   &       16.570  $\pm$   0.046   &       16.165  $\pm$   0.083   &       16.019  $\pm$   0.057   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
145\tablefootmark{*}     &       5       20      28.11   &       36      37      15.88   &       17.693  $\pm$   0.040   &       16.864  $\pm$   0.029   &       16.369  $\pm$   0.039   &       16.066  $\pm$   0.091   &       15.798  $\pm$   0.066   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
146     &       5       20      12.56   &       36      38      39.47   &       15.335  $\pm$   0.006   &       14.496  $\pm$   0.004   &       14.033  $\pm$   0.005   &       13.169  $\pm$   0.042   &       12.735  $\pm$   0.027   &       13.399  $\pm$   0.025   &       12.837  $\pm$   0.028   &       11.018  $\pm$   0.153   &       8.641   $\pm$   3.456   &       Class\,II \\
147     &       5       20      27.69   &       36      40      8.26    &       16.677  $\pm$   0.016   &       15.782  $\pm$   0.011   &       15.289  $\pm$   0.015   &       14.974  $\pm$   0.047   &       14.829  $\pm$   0.038   &       15.139  $\pm$   0.041   &       15.182  $\pm$   0.102   &       12.198  $\pm$   4.879   &       8.357   $\pm$   3.343   &       Class\,II \\
148     &       5       20      16.59   &       36      36      17.77   &       18.804  $\pm$   0.110   &       17.839  $\pm$   0.072   &       17.129  $\pm$   0.077   &       16.071  $\pm$   0.100   &       15.738  $\pm$   0.092   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
149     &       5       20      13.90   &       36      37      49.56   &       16.185  $\pm$   0.011   &       15.207  $\pm$   0.007   &       14.488  $\pm$   0.007   &       13.749  $\pm$   0.039   &       13.293  $\pm$   0.036   &       13.690  $\pm$   0.027   &       12.898  $\pm$   0.029   &       10.298  $\pm$   0.094   &       8.665   $\pm$   3.466   &       Class\,II \\
150     &       5       20      11.29   &       36      36      50.58   &       17.747  $\pm$   0.042   &       16.738  $\pm$   0.026   &       16.157  $\pm$   0.032   &       15.796  $\pm$   0.081   &       15.652  $\pm$   0.079   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
151     &       5       20      20.55   &       36      37      49.25   &       17.041  $\pm$   0.022   &       15.993  $\pm$   0.013   &       15.220  $\pm$   0.014   &       13.969  $\pm$   0.058   &       13.241  $\pm$   0.062   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,I  \\
152     &       5       20      26.82   &       36      37      29.47   &       18.177  $\pm$   0.062   &       17.104  $\pm$   0.036   &       16.453  $\pm$   0.042   &       15.910  $\pm$   0.080   &       15.737  $\pm$   0.074   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
153     &       5       20      19.63   &       36      37      1.02    &       17.073  $\pm$   0.023   &       15.963  $\pm$   0.013   &       15.288  $\pm$   0.015   &       14.818  $\pm$   0.062   &       14.605  $\pm$   0.065   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
154     &       5       20      9.91    &       36      38      0.47    &       18.247  $\pm$   0.066   &       17.113  $\pm$   0.037   &       16.386  $\pm$   0.040   &       15.886  $\pm$   0.077   &       15.709  $\pm$   0.110   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
155     &       5       20      25.67   &       36      38      23.10   &       16.781  $\pm$   0.018   &       15.607  $\pm$   0.010   &       14.657  $\pm$   0.009   &       13.459  $\pm$   0.050   &       12.781  $\pm$   0.037   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,I  \\
156     &       5       20      22.49   &       36      37      59.04   &       14.409  $\pm$   0.003   &       13.157  $\pm$   0.001   &       12.403  $\pm$   0.002   &       11.689  $\pm$   0.133   &       11.134  $\pm$   0.084   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
157     &       5       20      31.43   &       36      38      18.54   &       17.353  $\pm$   0.029   &       16.072  $\pm$   0.014   &       15.320  $\pm$   0.015   &       14.860  $\pm$   0.056   &       14.725  $\pm$   0.043   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
158     &       5       20      25.79   &       36      37      51.90   &       18.875  $\pm$   0.116   &       17.575  $\pm$   0.056   &       16.742  $\pm$   0.054   &       16.180  $\pm$   0.093   &       15.992  $\pm$   0.100   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
159     &       5       20      21.40   &       36      36      26.66   &       15.650  $\pm$   0.007   &       14.325  $\pm$   0.003   &       13.401  $\pm$   0.003   &       12.218  $\pm$   0.044   &       11.578  $\pm$   0.025   &       12.091  $\pm$   0.022   &       11.423  $\pm$   0.023   &       9.512   $\pm$   0.048   &       5.023   $\pm$   0.029   &       Class\,I  \\
160     &       5       20      26.58   &       36      37      54.16   &       16.574  $\pm$   0.015   &       15.185  $\pm$   0.007   &       14.228  $\pm$   0.006   &       12.833  $\pm$   0.043   &       12.417  $\pm$   0.025   &       13.354  $\pm$   0.026   &       12.548  $\pm$   0.026   &       10.265  $\pm$   0.081   &       8.707   $\pm$   3.483   &       Class\,II \\
161     &       5       20      27.09   &       36      35      50.87   &       19.067  $\pm$   0.138   &       17.639  $\pm$   0.059   &       16.585  $\pm$   0.047   &       16.027  $\pm$   0.107   &       15.574  $\pm$   0.057   &       15.888  $\pm$   0.066   &       15.681  $\pm$   0.162   &       11.958  $\pm$   4.783   &       8.029   $\pm$   3.212   &       Class\,II \\
162     &       5       20      14.46   &       36      37      4.70    &       14.643  $\pm$   0.003   &       13.170  $\pm$   0.001   &       11.977  $\pm$   0.001   &       9.930   $\pm$   0.049   &       9.061   $\pm$   0.027   &       10.137  $\pm$   0.022   &       8.885   $\pm$   0.020   &       6.353   $\pm$   0.017   &       3.314   $\pm$   0.021   &       Class\,I  \\
163     &       5       20      16.46   &       36      36      42.03   &       17.414  $\pm$   0.031   &       15.940  $\pm$   0.013   &       15.069  $\pm$   0.012   &       14.164  $\pm$   0.041   &       13.793  $\pm$   0.045   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
164     &       5       20      18.94   &       36      37      50.41   &       15.565  $\pm$   0.007   &       14.079  $\pm$   0.003   &       13.033  $\pm$   0.002   &       11.913  $\pm$   0.042   &       11.459  $\pm$   0.040   &       11.695  $\pm$   0.022   &       10.991  $\pm$   0.020   &       9.292   $\pm$   0.048   &       6.300   $\pm$   0.088   &       Class\,II \\
165     &       5       20      19.89   &       36      38      6.82    &       17.969  $\pm$   0.051   &       16.470  $\pm$   0.021   &       15.219  $\pm$   0.014   &       13.632  $\pm$   0.052   &       13.035  $\pm$   0.040   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,I  \\
166     &       5       20      17.40   &       36      36      56.46   &       17.944  $\pm$   0.050   &       16.312  $\pm$   0.018   &       15.298  $\pm$   0.015   &       14.734  $\pm$   0.056   &       14.441  $\pm$   0.055   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
167     &       5       20      18.91   &       36      36      50.13   &       18.338  $\pm$   0.072   &       16.647  $\pm$   0.024   &       15.627  $\pm$   0.020   &       15.200  $\pm$   0.067   &       14.934  $\pm$   0.057   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
168     &       5       20      11.01   &       36      36      42.80   &       18.304  $\pm$   0.070   &       16.602  $\pm$   0.023   &       15.054  $\pm$   0.012   &       13.294  $\pm$   0.040   &       12.481  $\pm$   0.029   &       13.824  $\pm$   0.028   &       12.605  $\pm$   0.028   &       10.259  $\pm$   0.079   &       7.340   $\pm$   0.174   &       Class\,I  \\
169     &       5       20      20.18   &       36      37      24.49   &       16.980  $\pm$   0.021   &       15.262  $\pm$   0.007   &       14.182  $\pm$   0.006   &       13.149  $\pm$   0.038   &       12.664  $\pm$   0.029   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
170     &       5       20      27.07   &       36      39      2.70    &       18.750  $\pm$   0.103   &       16.965  $\pm$   0.032   &       15.890  $\pm$   0.025   &       15.352  $\pm$   0.068   &       15.134  $\pm$   0.045   &       15.504  $\pm$   0.051   &       14.774  $\pm$   0.070   &       11.884  $\pm$   4.754   &       7.607   $\pm$   0.159   &       Class\,II \\
171     &       5       20      30.05   &       36      39      7.69    &       17.945  $\pm$   0.050   &       16.010  $\pm$   0.014   &       14.815  $\pm$   0.010   &       14.168  $\pm$   0.041   &       13.941  $\pm$   0.032   &       14.491  $\pm$   0.034   &       13.997  $\pm$   0.050   &       12.494  $\pm$   4.998   &       8.125   $\pm$   3.250   &       Class\,I  \\
172     &       5       20      31.12   &       36      38      42.97   &       19.042  $\pm$   0.135   &       17.095  $\pm$   0.036   &       16.039  $\pm$   0.029   &       15.362  $\pm$   0.061   &       15.211  $\pm$   0.052   &       15.651  $\pm$   0.051   &       16.175  $\pm$   0.217   &       12.212  $\pm$   4.885   &       8.623   $\pm$   3.449   &       Class\,I  \\
173     &       5       20      25.05   &       36      37      51.82   &       17.977  $\pm$   0.051   &       16.023  $\pm$   0.014   &       14.756  $\pm$   0.009   &       13.681  $\pm$   0.046   &       13.114  $\pm$   0.040   &       13.929  $\pm$   0.030   &       13.067  $\pm$   0.031   &       11.360  $\pm$   0.218   &       8.564   $\pm$   3.426   &       Class\,I  \\
174     &       5       20      28.42   &       36      38      59.11   &       15.580  $\pm$   0.007   &       13.584  $\pm$   0.002   &       12.543  $\pm$   0.002   &       11.993  $\pm$   0.039   &       11.814  $\pm$   0.023   &       12.159  $\pm$   0.024   &       11.851  $\pm$   0.024   &       11.592  $\pm$   0.283   &       8.337   $\pm$   3.335   &       Class\,I  \\
175     &       5       20      21.00   &       36      37      59.66   &       15.934  $\pm$   0.009   &       13.937  $\pm$   0.002   &       12.669  $\pm$   0.002   &       11.280  $\pm$   0.049   &       10.800  $\pm$   0.035   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,I  \\
176     &       5       20      19.08   &       36      37      25.70   &       18.950  $\pm$   0.125   &       16.912  $\pm$   0.031   &       15.574  $\pm$   0.019   &       14.443  $\pm$   0.072   &       13.889  $\pm$   0.039   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,I  \\
177     &       5       20      25.33   &       36      38      28.84   &       17.685  $\pm$   0.040   &       15.598  $\pm$   0.009   &       13.911  $\pm$   0.005   &       11.645  $\pm$   0.068   &       9.749   $\pm$   0.023   &       12.209  $\pm$   0.024   &       9.497   $\pm$   0.021   &       4.758   $\pm$   0.014   &       1.701   $\pm$   0.010   &       Class\,I  \\
178     &       5       20      27.40   &       36      35      29.80   &       16.371  $\pm$   0.013   &       14.233  $\pm$   0.003   &       12.730  $\pm$   0.002   &       11.330  $\pm$   0.037   &       10.536  $\pm$   0.022   &       11.658  $\pm$   0.023   &       10.453  $\pm$   0.021   &       8.312   $\pm$   0.025   &       6.183   $\pm$   0.063   &       Class\,I  \\
179     &       5       20      9.53    &       36      35      54.38   &       18.830  $\pm$   0.113   &       16.560  $\pm$   0.023   &       14.797  $\pm$   0.010   &       12.586  $\pm$   0.041   &       11.575  $\pm$   0.036   &       12.839  $\pm$   0.024   &       11.568  $\pm$   0.022   &       8.786   $\pm$   0.033   &       6.723   $\pm$   0.097   &       Class\,I  \\
180     &       5       20      19.69   &       36      37      27.04   &       18.864  $\pm$   0.115   &       16.514  $\pm$   0.021   &       15.353  $\pm$   0.016   &       14.377  $\pm$   0.052   &       13.945  $\pm$   0.037   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,I  \\
181     &       5       20      12.48   &       36      37      37.00   &       19.186  $\pm$   0.155   &       16.835  $\pm$   0.029   &       15.585  $\pm$   0.019   &       14.974  $\pm$   0.057   &       14.723  $\pm$   0.053   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,I  \\
182     &       5       20      19.63   &       36      36      22.94   &       18.410  $\pm$   0.076   &       15.895  $\pm$   0.012   &       13.195  $\pm$   0.003   &       9.521   $\pm$   0.042   &       8.308   $\pm$   0.025   &       9.884   $\pm$   0.020   &       7.997   $\pm$   0.019   &       4.914   $\pm$   0.011   &       2.323   $\pm$   0.012   &       Class\,I  \\
183     &       5       20      16.44   &       36      37      18.70   &       14.183  $\pm$   0.002   &       11.404  $\pm$   0.000   &       9.804   $\pm$   0.000   &       7.124   $\pm$   0.038   &       6.516   $\pm$   0.024   &       7.661   $\pm$   0.030   &       6.374   $\pm$   0.025   &       3.827   $\pm$   0.015   &       1.397   $\pm$   0.014   &       Class\,I  \\
184     &       5       20      20.86   &       36      37      8.90    &       18.445  $\pm$   0.079   &       15.629  $\pm$   0.010   &       14.202  $\pm$   0.006   &       13.410  $\pm$   0.036   &       13.238  $\pm$   0.023   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,I  \\
185     &       5       20      32.42   &       36      39      4.10    &       18.602  $\pm$   0.090   &       15.725  $\pm$   0.011   &       14.198  $\pm$   0.006   &       13.321  $\pm$   0.039   &       13.115  $\pm$   0.028   &       13.722  $\pm$   0.027   &       13.155  $\pm$   0.031   &       12.540  $\pm$   5.016   &       8.884   $\pm$   3.554   &       Class\,I  \\
186     &       5       20      22.74   &       36      38      11.34   &       19.385  $\pm$   0.185   &       16.348  $\pm$   0.018   &       14.729  $\pm$   0.009   &       13.536  $\pm$   0.046   &       12.927  $\pm$   0.038   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,I  \\
187     &       5       20      24.00   &       36      38      1.51    &               $-$             &       18.043  $\pm$   0.086   &       16.428  $\pm$   0.041   &       13.897  $\pm$   0.106   &       12.975  $\pm$   0.083   &       14.086  $\pm$   0.039   &       12.262  $\pm$   0.035   &       9.392   $\pm$   0.054   &       4.314   $\pm$   0.034   &       Class\,I  \\
188     &       5       20      19.57   &       36      37      43.80   &               $-$             &       17.574  $\pm$   0.056   &       15.247  $\pm$   0.014   &       13.643  $\pm$   0.071   &       12.772  $\pm$   0.042   &       13.106  $\pm$   0.028   &       11.462  $\pm$   0.023   &       10.026  $\pm$   0.095   &       5.657   $\pm$   0.035   &       Class\,I  \\
\hline \noalign{\smallskip}
\multicolumn{13}{c}{IRAS\,05162+3639}\\
\hline \noalign{\smallskip}                                                                          
189     &       5       19      30.83   &       36      43      55.65   &       19.135  $\pm$   0.085   &       17.471  $\pm$   0.039   &       16.083  $\pm$   0.028   &       15.175  $\pm$   0.075   &       14.515  $\pm$   0.074   &       15.334  $\pm$   0.050   &       14.406  $\pm$   0.059   &       10.613  $\pm$   0.123   &       8.050   $\pm$   0.288   &       Class\,I  \\
190     &       5       19      41.76   &       36      42      24.60   &       17.844  $\pm$   0.042   &       16.148  $\pm$   0.017   &       14.870  $\pm$   0.010   &       12.730  $\pm$   0.038   &       11.554  $\pm$   0.031   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,I  \\
191     &       5       19      41.15   &       36      44      37.62   &               $-$             &       17.893  $\pm$   0.084   &       16.458  $\pm$   0.041   &       14.803  $\pm$   0.056   &       13.905  $\pm$   0.047   &       15.197  $\pm$   0.044   &       14.032  $\pm$   0.047   &       10.772  $\pm$   0.138   &       8.501   $\pm$   0.389   &       Class\,I  \\
192     &       5       19      42.00   &       36      42      30.04   &               $-$             &       16.593  $\pm$   0.025   &       13.480  $\pm$   0.003   &       10.537  $\pm$   0.035   &       9.390   $\pm$   0.040   &       11.251  $\pm$   0.023   &       9.238   $\pm$   0.021   &       6.639   $\pm$   0.015   &       3.588   $\pm$   0.015   &       Class\,I  \\
193     &       5       19      46.13   &       36      43      13.58   &               $-$             &       17.523  $\pm$   0.059   &       16.489  $\pm$   0.042   &       15.550  $\pm$   0.089   &       14.865  $\pm$   0.079   &       15.613  $\pm$   0.057   &       14.960  $\pm$   0.081   &       11.386  $\pm$   0.229   &       8.402   $\pm$   0.423   &       Class\,I  \\
\hline \noalign{\smallskip}
\multicolumn{13}{c}{IRAS\,05156+3643}\\
\hline \noalign{\smallskip}                                                                               
194\tablefootmark{*}     &       5       19      12.35   &       36      49      36.47   &       16.273  $\pm$   0.007   &       15.878  $\pm$   0.010   &       15.637  $\pm$   0.019   &       15.442  $\pm$   0.073   &       15.270  $\pm$   0.073   &       15.507  $\pm$   0.047   &       15.482  $\pm$   0.120   &       12.385  $\pm$   4.954   &       8.424   $\pm$   3.370   &       Class\,II \\
195\tablefootmark{*}     &       5       18      53.30   &       36      47      7.94    &       16.714  $\pm$   0.010   &       16.193  $\pm$   0.012   &       15.925  $\pm$   0.024   &       15.660  $\pm$   0.076   &       15.444  $\pm$   0.108   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
196\tablefootmark{*}     &       5       19      2.22    &       36      47      45.32   &       17.365  $\pm$   0.017   &       16.827  $\pm$   0.022   &       16.409  $\pm$   0.037   &       16.106  $\pm$   0.095   &       15.929  $\pm$   0.096   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
197\tablefootmark{*}     &       5       18      52.57   &       36      47      14.34   &       17.451  $\pm$   0.019   &       16.910  $\pm$   0.024   &       16.540  $\pm$   0.041   &       16.069  $\pm$   0.077   &       15.824  $\pm$   0.108   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
198\tablefootmark{*}     &       5       19      1.56    &       36      49      4.99    &       18.066  $\pm$   0.032   &       17.513  $\pm$   0.041   &       17.074  $\pm$   0.068   &       16.736  $\pm$   0.124   &       16.600  $\pm$   0.117   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
199\tablefootmark{*}     &       5       18      57.85   &       36      48      46.99   &       18.302  $\pm$   0.039   &       17.728  $\pm$   0.050   &       17.285  $\pm$   0.082   &       16.886  $\pm$   0.152   &       16.487  $\pm$   0.111   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
200\tablefootmark{*}     &       5       19      10.70   &       36      46      50.54   &       18.114  $\pm$   0.034   &       17.537  $\pm$   0.042   &       17.182  $\pm$   0.075   &       16.679  $\pm$   0.120   &       16.477  $\pm$   0.141   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
201     &       5       18      57.38   &       36      50      3.22    &       16.362  $\pm$   0.008   &       15.771  $\pm$   0.009   &       15.436  $\pm$   0.016   &       15.292  $\pm$   0.089   &       15.048  $\pm$   0.096   &       14.721  $\pm$   0.038   &       14.793  $\pm$   0.075   &       12.418  $\pm$   4.967   &       8.952   $\pm$   3.581   &       Class\,II \\
202     &       5       19      1.73    &       36      49      16.24   &       16.752  $\pm$   0.011   &       16.143  $\pm$   0.012   &       15.806  $\pm$   0.022   &       15.337  $\pm$   0.074   &       15.110  $\pm$   0.070   &       15.128  $\pm$   0.039   &       15.727  $\pm$   0.149   &       11.993  $\pm$   4.797   &       8.792   $\pm$   3.517   &       Class\,II \\
203     &       5       19      9.56    &       36      48      19.44   &       17.230  $\pm$   0.016   &       16.621  $\pm$   0.018   &       16.212  $\pm$   0.031   &       15.993  $\pm$   0.079   &       15.674  $\pm$   0.093   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
204     &       5       19      5.22    &       36      46      40.29   &       17.109  $\pm$   0.014   &       16.490  $\pm$   0.016   &       16.165  $\pm$   0.030   &       15.894  $\pm$   0.073   &       15.744  $\pm$   0.082   &       15.660  $\pm$   0.056   &       14.784  $\pm$   0.072   &       12.285  $\pm$   4.914   &       7.845   $\pm$   0.251   &       Class\,II \\
205     &       5       18      59.17   &       36      48      56.82   &       16.673  $\pm$   0.010   &       16.044  $\pm$   0.011   &       15.604  $\pm$   0.018   &       15.363  $\pm$   0.066   &       15.184  $\pm$   0.079   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
206     &       5       19      12.61   &       36      47      19.92   &       18.141  $\pm$   0.035   &       17.503  $\pm$   0.041   &       17.037  $\pm$   0.066   &       16.670  $\pm$   0.127   &       16.259  $\pm$   0.118   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
207     &       5       18      58.77   &       36      48      55.83   &       16.993  $\pm$   0.013   &       16.319  $\pm$   0.014   &       15.908  $\pm$   0.024   &       15.759  $\pm$   0.074   &       15.551  $\pm$   0.066   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
208     &       5       18      59.27   &       36      48      26.00   &       18.013  $\pm$   0.031   &       17.334  $\pm$   0.035   &       16.820  $\pm$   0.054   &       16.583  $\pm$   0.084   &       16.355  $\pm$   0.092   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
209     &       5       19      6.63    &       36      48      15.58   &       16.681  $\pm$   0.010   &       16.001  $\pm$   0.011   &       15.628  $\pm$   0.019   &       15.500  $\pm$   0.068   &       15.263  $\pm$   0.082   &       15.078  $\pm$   0.039   &       15.180  $\pm$   0.091   &       11.870  $\pm$   4.748   &       8.823   $\pm$   3.529   &       Class\,II \\
210     &       5       18      53.51   &       36      49      42.67   &       18.168  $\pm$   0.035   &       17.477  $\pm$   0.040   &       17.110  $\pm$   0.070   &       16.725  $\pm$   0.118   &       16.603  $\pm$   0.112   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
211     &       5       19      0.52    &       36      48      23.20   &       16.050  $\pm$   0.006   &       15.347  $\pm$   0.006   &       14.919  $\pm$   0.010   &       14.734  $\pm$   0.051   &       14.551  $\pm$   0.065   &       14.800  $\pm$   0.034   &       14.948  $\pm$   0.079   &       12.478  $\pm$   4.991   &       8.765   $\pm$   3.506   &       Class\,II \\
212     &       5       19      1.97    &       36      49      4.66    &       18.379  $\pm$   0.042   &       17.674  $\pm$   0.048   &       17.287  $\pm$   0.082   &       16.828  $\pm$   0.122   &       16.708  $\pm$   0.145   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
213     &       5       18      52.77   &       36      47      7.32    &       17.026  $\pm$   0.013   &       16.278  $\pm$   0.013   &       15.634  $\pm$   0.018   &       14.655  $\pm$   0.046   &       14.095  $\pm$   0.061   &       14.532  $\pm$   0.033   &       14.069  $\pm$   0.042   &       12.215  $\pm$   4.886   &       8.964   $\pm$   3.586   &       Class\,II \\
214     &       5       18      59.27   &       36      49      8.53    &       16.649  $\pm$   0.010   &       15.842  $\pm$   0.009   &       15.400  $\pm$   0.015   &       15.171  $\pm$   0.060   &       15.002  $\pm$   0.062   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
215     &       5       19      5.15    &       36      48      43.47   &       19.481  $\pm$   0.114   &       18.644  $\pm$   0.116   &       17.815  $\pm$   0.134   &       16.850  $\pm$   0.110   &       16.496  $\pm$   0.118   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
216     &       5       19      1.48    &       36      50      1.59    &       17.747  $\pm$   0.024   &       16.903  $\pm$   0.024   &       16.274  $\pm$   0.033   &       15.807  $\pm$   0.082   &       15.354  $\pm$   0.102   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
217     &       5       19      2.15    &       36      50      10.28   &       18.787  $\pm$   0.061   &       17.894  $\pm$   0.058   &       17.169  $\pm$   0.074   &       16.345  $\pm$   0.111   &       16.125  $\pm$   0.106   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
218     &       5       19      10.75   &       36      49      38.97   &       18.068  $\pm$   0.032   &       17.161  $\pm$   0.030   &       15.943  $\pm$   0.025   &       13.716  $\pm$   0.053   &       12.738  $\pm$   0.035   &       14.030  $\pm$   0.037   &       12.774  $\pm$   0.029   &       9.965   $\pm$   0.065   &       7.564   $\pm$   0.179   &       Class\,I  \\
219     &       5       19      0.83    &       36      49      48.31   &       13.885  $\pm$   0.002   &       12.958  $\pm$   0.001   &       12.202  $\pm$   0.001   &       10.715  $\pm$   0.028   &       9.591   $\pm$   0.058   &       11.000  $\pm$   0.023   &       9.762   $\pm$   0.021   &       6.491   $\pm$   0.016   &       4.228   $\pm$   0.022   &       Class\,I  \\
220     &       5       19      2.38    &       36      47      39.53   &       17.349  $\pm$   0.017   &       16.397  $\pm$   0.015   &       15.823  $\pm$   0.022   &       15.483  $\pm$   0.066   &       15.317  $\pm$   0.083   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
221     &       5       19      7.41    &       36      47      29.26   &       15.728  $\pm$   0.005   &       14.746  $\pm$   0.004   &       14.161  $\pm$   0.005   &       13.820  $\pm$   0.045   &       13.483  $\pm$   0.045   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
222     &       5       18      51.34   &       36      47      15.71   &       18.485  $\pm$   0.046   &       17.484  $\pm$   0.040   &       16.913  $\pm$   0.058   &       14.934  $\pm$   0.094   &       13.998  $\pm$   0.055   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,I  \\
223     &       5       19      2.57    &       36      50      17.73   &       19.033  $\pm$   0.076   &       17.964  $\pm$   0.062   &       17.067  $\pm$   0.068   &       16.507  $\pm$   0.128   &       16.031  $\pm$   0.096   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
224     &       5       19      8.48    &       36      46      33.48   &       18.703  $\pm$   0.057   &       17.618  $\pm$   0.045   &       16.575  $\pm$   0.043   &       15.751  $\pm$   0.101   &       15.411  $\pm$   0.076   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
225     &       5       19      1.52    &       36      46      19.54   &       15.822  $\pm$   0.005   &       14.706  $\pm$   0.004   &       14.016  $\pm$   0.005   &       12.939  $\pm$   0.036   &       12.428  $\pm$   0.034   &       13.217  $\pm$   0.025   &       12.334  $\pm$   0.025   &       9.593   $\pm$   0.049   &       5.790   $\pm$   0.037   &       Class\,II \\
226     &       5       18      55.95   &       36      46      26.10   &       17.840  $\pm$   0.026   &       16.718  $\pm$   0.020   &       16.072  $\pm$   0.027   &       15.734  $\pm$   0.085   &       15.486  $\pm$   0.088   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
227     &       5       19      6.83    &       36      47      35.49   &       12.942  $\pm$   0.001   &       11.788  $\pm$   0.001   &       11.003  $\pm$   0.001   &       10.604  $\pm$   0.034   &       10.476  $\pm$   0.030   &       10.799  $\pm$   0.022   &       10.499  $\pm$   0.021   &       10.422  $\pm$   0.097   &       8.994   $\pm$   3.598   &       Class\,II \\
228     &       5       19      9.74    &       36      45      55.09   &       16.899  $\pm$   0.012   &       15.623  $\pm$   0.008   &       14.772  $\pm$   0.009   &       13.824  $\pm$   0.041   &       13.310  $\pm$   0.035   &       14.123  $\pm$   0.030   &       13.405  $\pm$   0.033   &       10.917  $\pm$   0.148   &       8.248   $\pm$   3.299   &       Class\,II \\
229     &       5       19      1.88    &       36      49      58.01   &       17.800  $\pm$   0.025   &       16.441  $\pm$   0.016   &       15.618  $\pm$   0.018   &       15.144  $\pm$   0.059   &       14.954  $\pm$   0.071   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
230     &       5       19      5.53    &       36      47      8.66    &       19.707  $\pm$   0.140   &       18.325  $\pm$   0.086   &       16.898  $\pm$   0.058   &       16.041  $\pm$   0.093   &       15.551  $\pm$   0.075   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
231     &       5       19      2.23    &       36      47      55.04   &       19.008  $\pm$   0.074   &       17.571  $\pm$   0.043   &       16.667  $\pm$   0.047   &       16.350  $\pm$   0.101   &       16.161  $\pm$   0.090   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
232     &       5       19      1.47    &       36      47      33.64   &       17.614  $\pm$   0.022   &       16.121  $\pm$   0.012   &       14.256  $\pm$   0.006   &       12.840  $\pm$   0.054   &       11.710  $\pm$   0.037   &       12.813  $\pm$   0.024   &       11.022  $\pm$   0.022   &       7.881   $\pm$   0.022   &       4.879   $\pm$   0.026   &       Class\,I  \\
233     &       5       18      58.20   &       36      46      20.51   &       18.047  $\pm$   0.031   &       16.534  $\pm$   0.017   &       15.551  $\pm$   0.017   &       15.085  $\pm$   0.057   &       14.886  $\pm$   0.062   &       15.521  $\pm$   0.047   &       15.364  $\pm$   0.101   &       12.353  $\pm$   4.941   &       8.465   $\pm$   3.386   &       Class\,II \\
234     &       5       19      3.62    &       36      46      15.68   &       14.644  $\pm$   0.002   &       13.128  $\pm$   0.001   &       11.364  $\pm$   0.001   &       8.553   $\pm$   0.033   &       7.541   $\pm$   0.021   &       9.051   $\pm$   0.022   &       7.530   $\pm$   0.021   &       4.630   $\pm$   0.014   &       2.655   $\pm$   0.018   &       Class\,I  \\
235     &       5       19      15.09   &       36      49      7.01    &       19.399  $\pm$   0.107   &       17.879  $\pm$   0.057   &       16.722  $\pm$   0.050   &       15.847  $\pm$   0.068   &       15.516  $\pm$   0.092   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,II \\
236     &       5       18      50.23   &       36      49      32.09   &       20.325  $\pm$   0.245   &       18.765  $\pm$   0.128   &       17.829  $\pm$   0.134   &       15.935  $\pm$   0.087   &       14.873  $\pm$   0.063   &       16.072  $\pm$   0.076   &       14.953  $\pm$   0.080   &       12.067  $\pm$   0.425   &       8.469   $\pm$   3.388   &       Class\,I  \\
237     &       5       19      2.17    &       36      48      13.68   &       17.374  $\pm$   0.018   &       15.643  $\pm$   0.008   &       14.640  $\pm$   0.008   &       14.233  $\pm$   0.071   &       13.953  $\pm$   0.061   &       14.450  $\pm$   0.032   &       14.177  $\pm$   0.052   &       12.156  $\pm$   4.862   &       8.646   $\pm$   3.458   &       Class\,II \\
238     &       5       18      56.01   &       36      45      55.86   &       19.821  $\pm$   0.154   &       17.615  $\pm$   0.044   &       15.311  $\pm$   0.014   &       12.656  $\pm$   0.054   &       11.758  $\pm$   0.050   &               $-$             &               $-$             &               $-$             &               $-$             &       Class\,I  \\
239     &       5       18      55.53   &       36      45      59.84   &       16.678  $\pm$   0.010   &       14.230  $\pm$   0.002   &       12.089  $\pm$   0.001   &       9.922   $\pm$   0.041   &       8.950   $\pm$   0.036   &       10.167  $\pm$   0.024   &       8.886   $\pm$   0.021   &       6.745   $\pm$   0.017   &       4.196   $\pm$   0.022   &       Class\,I  \\
240     &       5       18      58.96   &       36      46      2.92    &       19.860  $\pm$   0.160   &       16.504  $\pm$   0.016   &       14.455  $\pm$   0.007   &       13.338  $\pm$   0.046   &       12.812  $\pm$   0.041   &       13.853  $\pm$   0.028   &       12.783  $\pm$   0.026   &       12.137  $\pm$   4.855   &       7.455   $\pm$   0.132   &       Class\,I  \\
\hline
\end{longtable}

==> (inline-1) <==
\begin{longtable}{l *{17}{c}}
\caption[]{Parameters derived from \citet{robitaille07} models SED fitting for two distances.} \label{tab:7} \\
\hline \hline
\noalign{\smallskip}
ID   &   \multicolumn{2}{c}{A$_v$}       &    \multicolumn{2}{c}{Stellar age}     &   \multicolumn{2}{c}{Stellar mass}   &    \multicolumn{2}{c}{Temperature} &    \multicolumn{2}{c}{MdotE}  &  \multicolumn{2}{c}{MdotD}     & \multicolumn{2}{c}{L$_{Total}$} & \multicolumn{2}{c}{N$_{fit}$}   &        N$_{data}$  \\ 
&  \multicolumn{2}{c}{(mag)} & \multicolumn{2}{c}{(Log)(yr)} & \multicolumn{2}{c}{(M$_{\odot}$)} & \multicolumn{2}{c}{(Log)(K)} & \multicolumn{2}{c}{(Log)(M$_{\odot} yr^{-1}$)} & \multicolumn{2}{c}{(Log)(M$_{\odot} yr^{-1}$)} & \multicolumn{2}{c}{(Log)(L$_{\odot}$)} & & &\\
\noalign{\smallskip}
& 1.88   & 6.1    &    1.88         &       6.1  &                           1.88           &                 6.1        &                     1.88               &             6.1         &                    1.88   &                         6.1    &                         1.88       &                     6.1   &                          1.88         &                   6.1  &                           1.88    &        6.1     &\\      
\hline\noalign{\smallskip}
(1)   &                  (2)      &                       (3) &                            (4)    &                         (5)  &                           (6)  &                           (7)        &                     (8) &                            (9)      &                       (10)                     &       (11)  &                          (12)   &                         (13)&                            (14)  &                          (15)    &                (16)     &       (17)    &        (18)    \\
\hline\noalign{\smallskip}
\multicolumn{18}{c}{IRAS\,05184+3635}\\
\hline\noalign{\smallskip}
31      &       12.1    $\pm$   2.0     &       6.9     $\pm$   0.3     &       6.6     $\pm$   5.9     &       5.9     $\pm$   5.8     &       3.1     $\pm$   0.6     &       6.8     $\pm$   0.7     &       4.1     $\pm$   3.3     &       4.1     $\pm$   3.9     &       0.0     $\pm$   0.0     &       -5.3    $\pm$   -5.2    &       -8.4    $\pm$   -8.4    &       -7.6    $\pm$   -7.5    &       1.9     $\pm$   1.5     &       3.0     $\pm$   2.8     &       29      &       2       &       8       \\
46      &       12.9    $\pm$   3.0     &       13.0    $\pm$   3.8     &       6.5     $\pm$   6.5     &       6.2     $\pm$   6.0     &       2.2     $\pm$   0.4     &       4.4     $\pm$   0.8     &       3.9     $\pm$   3.2     &       4.0     $\pm$   3.3     &       -4.9    $\pm$   -4.6    &       -4.4    $\pm$   -4.1    &       -6.9    $\pm$   -6.8    &       -6.2    $\pm$   -5.8    &       1.7     $\pm$   1.8     &       2.4     $\pm$   1.7     &       71      &       76      &       9       \\
47      &       13.1    $\pm$   2.9     &       13.1    $\pm$   3.9     &       6.7     $\pm$   6.3     &       6.2     $\pm$   6.0     &       2.2     $\pm$   0.4     &       4.4     $\pm$   0.8     &       3.9     $\pm$   3.3     &       4.0     $\pm$   3.3     &       -4.9    $\pm$   -4.6    &       -4.4    $\pm$   -4.1    &       -6.8    $\pm$   -6.8    &       -6.2    $\pm$   -5.8    &       1.7     $\pm$   1.7     &       2.4     $\pm$   1.7     &       70      &       71      &       9       \\
48      &       11.7    $\pm$   1.2     &       11.5    $\pm$   2.1     &       6.6     $\pm$   6.3     &       5.9     $\pm$   5.8     &       0.6     $\pm$   0.2     &       1.4     $\pm$   0.7     &       3.6     $\pm$   2.5     &       3.6     $\pm$   2.6     &       -5.9    $\pm$   -5.0    &       -5.4    $\pm$   -4.8    &       -7.8    $\pm$   -6.4    &       -7.6    $\pm$   -7.0    &       0.0     $\pm$   0.4     &       0.9     $\pm$   1.1     &       3859    &       2238    &       7       \\
51      &       21.1    $\pm$   3.3     &       15.7    $\pm$   2.7     &       5.8     $\pm$   5.6     &       6.0     $\pm$   5.2     &       3.7     $\pm$   0.7     &       4.8     $\pm$   0.8     &       3.8     $\pm$   3.1     &       4.1     $\pm$   3.4     &       -5.5    $\pm$   -5.5    &       -5.9    $\pm$   -5.8    &       -7.1    $\pm$   -6.9    &       -6.5    $\pm$   -6.3    &       1.9     $\pm$   1.6     &       2.7     $\pm$   2.1     &       57      &       46      &       10      \\
52      &       12.0    $\pm$   2.4     &       16.4    $\pm$   5.1     &       5.2     $\pm$   5.1     &       5.7     $\pm$   5.7     &       0.8     $\pm$   0.3     &       4.3     $\pm$   1.1     &       3.6     $\pm$   2.7     &       3.8     $\pm$   3.2     &       -5.3    $\pm$   -5.3    &       -4.8    $\pm$   -4.9    &       -6.2    $\pm$   -6.4    &       -6.1    $\pm$   -6.0    &       0.9     $\pm$   0.5     &       2.2     $\pm$   1.8     &       115     &       54      &       9       \\
26      &       5.6     $\pm$   1.3     &       3.5     $\pm$   2.1     &       5.9     $\pm$   6.2     &       5.9     $\pm$   5.9     &       0.4     $\pm$   0.4     &       1.4     $\pm$   1.1     &       3.5     $\pm$   3.0     &       3.7     $\pm$   3.4     &       -4.8    $\pm$   -5.1    &       -4.5    $\pm$   -4.2    &       -7.4    $\pm$   -7.2    &       -6.0    $\pm$   -5.9    &       0.2     $\pm$   0.1     &       1.8     $\pm$   2.0     &       17      &       30      &       9       \\
34      &       10.5    $\pm$   2.7     &       9.6     $\pm$   1.9     &       6.6     $\pm$   6.4     &       6.7     $\pm$   6.2     &       1.5     $\pm$   0.5     &       2.8     $\pm$   0.5     &       3.7     $\pm$   3.2     &       4.0     $\pm$   3.3     &       -6.3    $\pm$   -5.9    &       -7.1    $\pm$   -6.3    &       -7.5    $\pm$   -7.4    &       -8.0    $\pm$   -7.6    &       0.9     $\pm$   0.8     &       1.8     $\pm$   1.3     &       68      &       216     &       9       \\
42      &       11.7    $\pm$   1.5     &       6.8     $\pm$   1.5     &       6.5     $\pm$   6.2     &       6.6     $\pm$   6.2     &       2.6     $\pm$   0.4     &       3.8     $\pm$   0.7     &       3.8     $\pm$   3.2     &       4.1     $\pm$   3.4     &       -6.3    $\pm$   -6.1    &       -5.9    $\pm$   -5.6    &       -7.4    $\pm$   -7.4    &       -7.1    $\pm$   -7.0    &       1.5     $\pm$   1.0     &       2.2     $\pm$   1.5     &       439     &       193     &       9       \\
1       &       0.0     $\pm$   0.0     &       0.0     $\pm$   0.0     &       6.1     $\pm$   4.9     &       6.5     $\pm$   5.8     &       3.4     $\pm$   0.1     &       6.9     $\pm$   0.1     &       3.8     $\pm$   2.3     &       4.3     $\pm$   2.6     &       0.0     $\pm$   0.0     &       0.0     $\pm$   0.0     &       -12.6   $\pm$   -12.5   &       -11.7   $\pm$   -12.1   &       1.7     $\pm$   0.2     &       3.2     $\pm$   1.5     &       11      &       3       &       9       \\
32      &       10.2    $\pm$   1.9     &       5.5     $\pm$   1.4     &       6.8     $\pm$   6.1     &       5.7     $\pm$   5.6     &       2.3     $\pm$   0.5     &       2.6     $\pm$   0.5     &       4.0     $\pm$   3.2     &       3.7     $\pm$   2.9     &       -5.5    $\pm$   -5.3    &       -4.4    $\pm$   -4.5    &       -8.2    $\pm$   -8.0    &       -6.6    $\pm$   -6.9    &       1.5     $\pm$   0.9     &       1.7     $\pm$   1.4     &       59      &       83      &       9       \\
39      &       5.9     $\pm$   0.5     &       6.1     $\pm$   1.4     &       5.5     $\pm$   4.5     &       5.3     $\pm$   4.7     &       0.9     $\pm$   0.1     &       3.3     $\pm$   0.6     &       3.6     $\pm$   2.4     &       3.7     $\pm$   2.9     &       -5.3    $\pm$   -5.8    &       -4.4    $\pm$   -4.6    &       -7.6    $\pm$   -7.8    &       -7.1    $\pm$   -7.1    &       0.7     $\pm$   -0.3    &       1.8     $\pm$   1.1     &       465     &       124     &       9       \\
41      &       5.9     $\pm$   0.5     &       6.2     $\pm$   1.5     &       5.5     $\pm$   4.5     &       5.3     $\pm$   4.7     &       0.9     $\pm$   0.1     &       3.3     $\pm$   0.7     &       3.6     $\pm$   2.4     &       3.7     $\pm$   2.9     &       -5.3    $\pm$   -5.8    &       -4.4    $\pm$   -4.6    &       -7.6    $\pm$   -7.8    &       -7.1    $\pm$   -7.1    &       0.7     $\pm$   -0.3    &       1.8     $\pm$   1.1     &       473     &       125     &       9       \\
17      &       5.3     $\pm$   0.3     &       2.9     $\pm$   0.5     &       6.3     $\pm$   5.6     &       6.4     $\pm$   5.3     &       1.7     $\pm$   0.1     &       3.5     $\pm$   0.3     &       3.7     $\pm$   2.6     &       3.9     $\pm$   2.7     &       -6.7    $\pm$   -6.7    &       -5.8    $\pm$   -6.0    &       -7.7    $\pm$   -8.0    &       -7.4    $\pm$   -7.9    &       0.8     $\pm$   -0.2    &       1.9     $\pm$   0.8     &       905     &       254     &       9       \\
29      &       3.4     $\pm$   1.2     &       4.6     $\pm$   0.8     &       5.5     $\pm$   5.7     &       5.4     $\pm$   4.7     &       0.5     $\pm$   0.4     &       1.9     $\pm$   0.3     &       3.6     $\pm$   2.9     &       3.6     $\pm$   2.6     &       -4.9    $\pm$   -5.0    &       -4.5    $\pm$   -4.5    &       -7.7    $\pm$   -7.5    &       -7.0    $\pm$   -7.0    &       0.6     $\pm$   0.7     &       1.2     $\pm$   0.6     &       69      &       133     &       9       \\
16      &       4.7     $\pm$   2.2     &       6.0     $\pm$   2.1     &       6.5     $\pm$   6.3     &       6.7     $\pm$   6.3     &       0.6     $\pm$   0.1     &       1.9     $\pm$   0.6     &       3.6     $\pm$   2.5     &       3.9     $\pm$   3.4     &       -5.7    $\pm$   -5.4    &       -6.0    $\pm$   -5.8    &       -7.2    $\pm$   -7.4    &       -7.1    $\pm$   -7.3    &       0.2     $\pm$   0.0     &       1.3     $\pm$   0.9     &       12      &       35      &       9       \\
22      &       4.9     $\pm$   0.8     &       4.9     $\pm$   0.8     &       6.3     $\pm$   6.0     &       6.3     $\pm$   6.0     &       0.3     $\pm$   0.1     &       1.3     $\pm$   0.3     &       3.5     $\pm$   2.7     &       3.7     $\pm$   2.9     &       -6.7    $\pm$   -6.7    &       -5.7    $\pm$   -5.4    &       -8.3    $\pm$   -8.5    &       -7.3    $\pm$   -7.4    &       -0.5    $\pm$   -1.1    &       0.8     $\pm$   0.5     &       602     &       511     &       8       \\
45      &       7.4     $\pm$   2.5     &       10.3    $\pm$   2.8     &       6.2     $\pm$   6.1     &       6.1     $\pm$   6.1     &       0.6     $\pm$   0.2     &       1.5     $\pm$   0.7     &       3.6     $\pm$   2.9     &       3.8     $\pm$   3.3     &       -4.5    $\pm$   -4.4    &       -5.1    $\pm$   -5.0    &       -6.3    $\pm$   -5.7    &       -7.5    $\pm$   -7.3    &       0.7     $\pm$   0.8     &       1.5     $\pm$   1.5     &       98      &       617     &       8       \\
15      &       2.7     $\pm$   0.3     &       2.7     $\pm$   0.3     &       5.9     $\pm$   5.2     &       5.3     $\pm$   4.7     &       1.1     $\pm$   0.2     &       2.3     $\pm$   0.5     &       3.7     $\pm$   2.7     &       3.7     $\pm$   2.8     &       -4.8    $\pm$   -5.7    &       -4.0    $\pm$   -4.5    &       -6.7    $\pm$   -7.2    &       -6.9    $\pm$   -7.3    &       1.3     $\pm$   0.5     &       1.7     $\pm$   1.2     &       73      &       121     &       6       \\
24      &       0.6     $\pm$   0.0     &       6.6     $\pm$   4.4     &       6.3     $\pm$   0.0     &       6.3     $\pm$   6.2     &       1.4     $\pm$   0.0     &       1.6     $\pm$   1.0     &       3.7     $\pm$   0.0     &       3.8     $\pm$   3.5     &       0.0     $\pm$   0.0     &       -4.9    $\pm$   -4.5    &       -7.4    $\pm$   0.0     &       -7.1    $\pm$   -6.7    &       0.4     $\pm$   0.0     &       1.6     $\pm$   1.7     &       1       &       60      &       9       \\
25      &       1.1     $\pm$   0.0     &       6.3     $\pm$   4.4     &       6.3     $\pm$   0.0     &       6.2     $\pm$   6.2     &       1.4     $\pm$   0.0     &       1.5     $\pm$   0.9     &       3.7     $\pm$   0.0     &       3.7     $\pm$   3.4     &       0.0     $\pm$   0.0     &       -4.8    $\pm$   -4.5    &       -7.4    $\pm$   0.0     &       -7.1    $\pm$   -6.7    &       0.4     $\pm$   0.0     &       1.4     $\pm$   1.6     &       1       &       46      &       9       \\
\hline
\noalign{\smallskip}                                          
\multicolumn{18}{c}{IRAS\,05177+3636}\\               
\hline
\noalign{\smallskip}
97      &       4.4     $\pm$   1.8     &       3.0     $\pm$   1.0     &       5.8     $\pm$   5.9     &       4.1     $\pm$   4.0     &       2.6     $\pm$   1.3     &       5.5     $\pm$   0.9     &       3.8     $\pm$   3.6     &       3.6     $\pm$   2.8     &       -4.1    $\pm$   -3.9    &       -3.5    $\pm$   -3.6    &       -6.0    $\pm$   -5.8    &       -5.0    $\pm$   -5.0    &       2.4     $\pm$   2.5     &       2.6     $\pm$   2.0     &       122     &       51      &       8       \\
101     &       8.6     $\pm$   1.9     &       2.0     $\pm$   1.0     &       6.3     $\pm$   6.1     &       6.0     $\pm$   5.3     &       4.2     $\pm$   0.8     &       5.5     $\pm$   0.6     &       3.9     $\pm$   3.3     &       4.2     $\pm$   3.3     &       -6.2    $\pm$   -6.4    &       -7.3    $\pm$   -7.4    &       -7.7    $\pm$   -7.5    &       -7.1    $\pm$   -6.7    &       2.2     $\pm$   1.6     &       2.9     $\pm$   2.1     &       58      &       38      &       12      \\
128     &       19.5    $\pm$   3.3     &       8.1     $\pm$   0.8     &       5.9     $\pm$   5.1     &       6.0     $\pm$   4.8     &       4.5     $\pm$   0.7     &       5.5     $\pm$   0.3     &       3.9     $\pm$   2.8     &       4.2     $\pm$   3.0     &       -7.0    $\pm$   -7.1    &       -8.3    $\pm$   -9.6    &       -7.5    $\pm$   -7.6    &       -6.4    $\pm$   -7.7    &       2.4     $\pm$   1.7     &       2.8     $\pm$   1.6     &       3       &       8       &       12      \\
126     &       10.3    $\pm$   4.8     &       10.2    $\pm$   5.0     &       5.0     $\pm$   4.6     &       4.9     $\pm$   4.6     &       2.1     $\pm$   0.6     &       6.8     $\pm$   0.7     &       3.6     $\pm$   2.6     &       3.7     $\pm$   2.8     &       -3.7    $\pm$   -3.9    &       -3.4    $\pm$   -3.8    &       -6.3    $\pm$   -6.3    &       -6.0    $\pm$   -5.8    &       1.6     $\pm$   1.1     &       2.6     $\pm$   1.8     &       17      &       12      &       11      \\
123     &       5.7     $\pm$   2.1     &       9.0     $\pm$   2.7     &       5.1     $\pm$   5.1     &       6.3     $\pm$   6.2     &       0.4     $\pm$   0.2     &       1.0     $\pm$   0.6     &       3.6     $\pm$   2.6     &       3.7     $\pm$   3.3     &       -4.6    $\pm$   -4.2    &       -5.0    $\pm$   -4.8    &       -7.5    $\pm$   -7.3    &       -7.0    $\pm$   -6.9    &       0.5     $\pm$   0.5     &       1.3     $\pm$   1.2     &       88      &       108     &       8       \\
125     &       6.2     $\pm$   1.2     &       9.4     $\pm$   1.9     &       4.8     $\pm$   4.6     &       5.3     $\pm$   4.9     &       0.3     $\pm$   0.1     &       2.2     $\pm$   0.5     &       3.5     $\pm$   2.6     &       3.7     $\pm$   2.8     &       -5.0    $\pm$   -4.9    &       -4.8    $\pm$   -4.9    &       -7.2    $\pm$   -7.7    &       -6.7    $\pm$   -7.0    &       0.3     $\pm$   -0.2    &       1.5     $\pm$   1.0     &       191     &       166     &       7       \\
130     &       29.0    $\pm$   6.1     &       28.9    $\pm$   6.3     &       4.8     $\pm$   5.0     &       4.8     $\pm$   4.9     &       1.6     $\pm$   0.6     &       4.6     $\pm$   1.9     &       3.6     $\pm$   2.7     &       3.7     $\pm$   3.1     &       -4.2    $\pm$   -4.6    &       -3.6    $\pm$   -4.0    &       -6.2    $\pm$   -6.0    &       -5.0    $\pm$   -5.0    &       1.6     $\pm$   1.4     &       2.5     $\pm$   2.0     &       39      &       7       &       9       \\
129     &       31.9    $\pm$   4.5     &       27.7    $\pm$   3.7     &       6.6     $\pm$   6.1     &       6.5     $\pm$   5.9     &       3.5     $\pm$   0.5     &       5.7     $\pm$   0.7     &       4.1     $\pm$   3.3     &       4.3     $\pm$   3.4     &       -6.1    $\pm$   -5.4    &       -5.1    $\pm$   -4.5    &       -7.5    $\pm$   -7.2    &       -5.9    $\pm$   -5.3    &       2.1     $\pm$   1.4     &       3.0     $\pm$   2.4     &       442     &       252     &       8       \\
92      &       0.7     $\pm$   0.5     &       0.5     $\pm$   0.6     &       5.1     $\pm$   4.6     &       4.7     $\pm$   4.4     &       2.3     $\pm$   0.6     &       4.3     $\pm$   1.1     &       3.6     $\pm$   2.8     &       3.7     $\pm$   3.1     &       -4.2    $\pm$   -4.2    &       -3.2    $\pm$   -3.6    &       -7.7    $\pm$   -7.5    &       -6.6    $\pm$   -6.6    &       1.6     $\pm$   1.1     &       2.2     $\pm$   1.4     &       6       &       2       &       11      \\
85      &       9.3     $\pm$   2.7     &       3.8     $\pm$   1.7     &       5.9     $\pm$   5.5     &       5.8     $\pm$   5.4     &       3.7     $\pm$   0.7     &       5.2     $\pm$   0.6     &       3.8     $\pm$   3.0     &       4.0     $\pm$   3.4     &       -4.8    $\pm$   -4.5    &       -4.6    $\pm$   -3.9    &       -7.0    $\pm$   -7.4    &       -6.7    $\pm$   -6.2    &       2.0     $\pm$   1.5     &       2.6     $\pm$   1.8     &       22      &       45      &       7       \\
112     &       6.4     $\pm$   2.1     &       5.6     $\pm$   1.2     &       3.6     $\pm$   3.6     &       3.8     $\pm$   3.5     &       0.8     $\pm$   0.2     &       4.1     $\pm$   1.8     &       3.6     $\pm$   3.0     &       3.6     $\pm$   3.2     &       -3.5    $\pm$   -4.1    &       -2.8    $\pm$   -3.2    &       -6.2    $\pm$   -6.1    &       -5.2    $\pm$   -5.4    &       1.3     $\pm$   0.7     &       2.4     $\pm$   2.0     &       7       &       3       &       7       \\
131     &       12.3    $\pm$   3.0     &       9.2     $\pm$   3.7     &       5.5     $\pm$   5.3     &       4.9     $\pm$   4.7     &       1.2     $\pm$   0.5     &       3.8     $\pm$   1.4     &       3.7     $\pm$   2.9     &       3.7     $\pm$   3.0     &       -5.0    $\pm$   -5.2    &       -4.1    $\pm$   -4.2    &       -7.4    $\pm$   -7.3    &       -6.8    $\pm$   -6.9    &       1.2     $\pm$   1.1     &       2.1     $\pm$   1.6     &       117     &       10      &       8       \\
96      &       0.6     $\pm$   0.5     &       0.2     $\pm$   0.3     &       3.2     $\pm$   2.3     &       3.5     $\pm$   3.5     &       0.3     $\pm$   0.2     &       2.3     $\pm$   0.2     &       3.5     $\pm$   2.5     &       3.6     $\pm$   2.2     &       -5.3    $\pm$   -5.4    &       -4.6    $\pm$   -5.7    &       -4.9    $\pm$   -5.2    &       -4.6    $\pm$   -4.8    &       1.2     $\pm$   0.5     &       2.3     $\pm$   1.6     &       3       &       3       &       9       \\
103     &       4.1     $\pm$   1.2     &       5.5     $\pm$   1.8     &       5.5     $\pm$   5.0     &       5.5     $\pm$   5.4     &       1.2     $\pm$   0.4     &       3.3     $\pm$   0.7     &       3.6     $\pm$   2.8     &       3.7     $\pm$   3.0     &       -4.8    $\pm$   -4.9    &       -4.4    $\pm$   -4.3    &       -7.6    $\pm$   -7.6    &       -6.6    $\pm$   -6.4    &       0.9     $\pm$   0.6     &       1.8     $\pm$   1.5     &       33      &       163     &       9       \\
93      &       4.7     $\pm$   1.4     &       1.8     $\pm$   0.9     &       6.1     $\pm$   6.1     &       5.6     $\pm$   5.7     &       1.6     $\pm$   0.6     &       2.3     $\pm$   0.6     &       3.7     $\pm$   3.2     &       3.7     $\pm$   3.1     &       -5.1    $\pm$   -4.9    &       -4.4    $\pm$   -4.4    &       -8.3    $\pm$   -7.8    &       -7.1    $\pm$   -7.0    &       1.2     $\pm$   1.2     &       1.6     $\pm$   1.4     &       125     &       186     &       9       \\
60      &       0.7     $\pm$   1.2     &       1.1     $\pm$   1.0     &       4.6     $\pm$   3.3     &       4.9     $\pm$   4.2     &       0.4     $\pm$   0.1     &       2.3     $\pm$   0.4     &       3.6     $\pm$   2.3     &       3.6     $\pm$   2.5     &       -4.0    $\pm$   -4.7    &       -3.4    $\pm$   -4.1    &       -9.0    $\pm$   -9.2    &       -6.8    $\pm$   -7.8    &       0.5     $\pm$   0.0     &       1.7     $\pm$   1.2     &       3       &       4       &       8       \\
95      &       2.5     $\pm$   1.6     &       1.8     $\pm$   0.7     &       4.9     $\pm$   4.8     &       5.0     $\pm$   4.8     &       0.3     $\pm$   0.1     &       1.2     $\pm$   0.6     &       3.5     $\pm$   2.8     &       3.6     $\pm$   2.8     &       -4.9    $\pm$   -5.0    &       -4.5    $\pm$   -4.6    &       -7.3    $\pm$   -7.4    &       -6.9    $\pm$   -7.1    &       0.2     $\pm$   -0.1    &       1.1     $\pm$   0.8     &       34      &       20      &       10      \\
110     &       8.6     $\pm$   3.3     &       5.6     $\pm$   1.6     &       6.4     $\pm$   6.3     &       5.7     $\pm$   5.9     &       1.4     $\pm$   0.9     &       1.9     $\pm$   0.7     &       3.8     $\pm$   3.5     &       3.7     $\pm$   3.2     &       -5.5    $\pm$   -5.4    &       -4.8    $\pm$   -4.7    &       -8.3    $\pm$   -7.8    &       -7.4    $\pm$   -7.1    &       1.4     $\pm$   1.4     &       1.4     $\pm$   1.5     &       102     &       283     &       9       \\
102     &       8.5     $\pm$   2.1     &       8.8     $\pm$   1.9     &       6.5     $\pm$   6.3     &       6.2     $\pm$   6.0     &       0.8     $\pm$   0.4     &       2.2     $\pm$   0.6     &       3.6     $\pm$   2.9     &       3.8     $\pm$   3.3     &       -7.1    $\pm$   -6.8    &       -5.7    $\pm$   -5.6    &       -8.2    $\pm$   -8.2    &       -7.3    $\pm$   -7.4    &       -0.1    $\pm$   -0.3    &       1.6     $\pm$   1.6     &       47      &       108     &       8       \\
82      &       3.7     $\pm$   0.3     &       3.1     $\pm$   0.5     &       6.4     $\pm$   5.7     &       6.1     $\pm$   5.7     &       1.4     $\pm$   0.1     &       3.5     $\pm$   0.6     &       3.7     $\pm$   2.7     &       3.8     $\pm$   2.9     &       -6.7    $\pm$   -6.8    &       -6.4    $\pm$   -6.8    &       -7.7    $\pm$   -8.0    &       -7.1    $\pm$   -7.6    &       0.5     $\pm$   -0.4    &       1.5     $\pm$   0.7     &       405     &       138     &       9       \\
91      &       4.2     $\pm$   0.5     &       4.2     $\pm$   1.0     &       6.1     $\pm$   5.6     &       5.7     $\pm$   5.2     &       0.9     $\pm$   0.2     &       3.1     $\pm$   0.6     &       3.6     $\pm$   2.6     &       3.7     $\pm$   2.9     &       -6.0    $\pm$   -6.1    &       -5.4    $\pm$   -5.2    &       -8.0    $\pm$   -8.1    &       -7.4    $\pm$   -7.4    &       0.4     $\pm$   -0.1    &       1.5     $\pm$   0.8     &       911     &       163     &       9       \\
88      &       3.5     $\pm$   0.3     &       3.6     $\pm$   0.2     &       6.1     $\pm$   5.4     &       5.8     $\pm$   4.6     &       0.9     $\pm$   0.1     &       3.2     $\pm$   0.2     &       3.6     $\pm$   2.5     &       3.7     $\pm$   2.6     &       -5.9    $\pm$   -6.3    &       -5.4    $\pm$   -5.9    &       -7.8    $\pm$   -8.2    &       -7.2    $\pm$   -7.8    &       0.4     $\pm$   -0.4    &       1.5     $\pm$   0.3     &       754     &       155     &       9       \\
104     &       4.4     $\pm$   1.4     &       5.8     $\pm$   1.1     &       5.0     $\pm$   4.7     &       5.7     $\pm$   5.4     &       0.2     $\pm$   0.1     &       1.4     $\pm$   0.3     &       3.5     $\pm$   2.8     &       3.7     $\pm$   2.9     &       -5.0    $\pm$   -5.2    &       -4.7    $\pm$   -4.9    &       -8.0    $\pm$   -8.0    &       -6.9    $\pm$   -7.1    &       0.0     $\pm$   -0.1    &       1.5     $\pm$   1.2     &       53      &       152     &       9       \\
89      &       4.4     $\pm$   0.2     &       5.3     $\pm$   0.5     &       6.2     $\pm$   5.0     &       6.5     $\pm$   5.8     &       0.6     $\pm$   0.1     &       2.5     $\pm$   0.3     &       3.6     $\pm$   2.3     &       3.8     $\pm$   2.9     &       -6.1    $\pm$   -7.1    &       -6.4    $\pm$   -6.6    &       -7.9    $\pm$   -8.7    &       -7.4    $\pm$   -7.5    &       0.2     $\pm$   -0.6    &       1.3     $\pm$   0.4     &       583     &       595     &       6       \\
119     &       7.8     $\pm$   2.2     &       9.3     $\pm$   2.8     &       5.3     $\pm$   5.0     &       5.6     $\pm$   5.2     &       0.3     $\pm$   0.1     &       2.6     $\pm$   0.8     &       3.5     $\pm$   2.8     &       3.7     $\pm$   3.0     &       -5.1    $\pm$   -5.3    &       -5.1    $\pm$   -5.2    &       -7.5    $\pm$   -7.7    &       -7.8    $\pm$   -8.0    &       0.0     $\pm$   -0.6    &       1.3     $\pm$   0.7     &       51      &       59      &       9       \\
72      &       0.8     $\pm$   0.9     &       2.8     $\pm$   2.4     &       4.8     $\pm$   4.5     &       6.2     $\pm$   6.3     &       0.5     $\pm$   0.4     &       2.1     $\pm$   1.2     &       3.5     $\pm$   2.7     &       3.7     $\pm$   3.3     &       -4.0    $\pm$   -3.9    &       -3.7    $\pm$   -3.5    &       -7.2    $\pm$   -7.0    &       -7.1    $\pm$   -6.9    &       0.8     $\pm$   0.9     &       1.7     $\pm$   1.7     &       76      &       69      &       8       \\
121     &       9.5     $\pm$   1.9     &       8.6     $\pm$   2.4     &       6.4     $\pm$   6.2     &       5.6     $\pm$   5.3     &       0.6     $\pm$   0.3     &       1.5     $\pm$   0.6     &       3.6     $\pm$   2.8     &       3.6     $\pm$   2.8     &       -6.0    $\pm$   -5.8    &       -5.3    $\pm$   -5.1    &       -8.2    $\pm$   -8.2    &       -8.0    $\pm$   -7.7    &       -0.1    $\pm$   -0.5    &       0.9     $\pm$   0.5     &       543     &       645     &       8       \\
78      &       0.8     $\pm$   0.7     &       4.2     $\pm$   1.5     &       5.0     $\pm$   4.7     &       6.4     $\pm$   6.3     &       0.5     $\pm$   0.2     &       1.1     $\pm$   0.7     &       3.6     $\pm$   2.6     &       3.6     $\pm$   3.0     &       -4.0    $\pm$   -3.9    &       -4.5    $\pm$   -3.9    &       -7.1    $\pm$   -7.0    &       -7.0    $\pm$   -7.0    &       0.7     $\pm$   0.7     &       1.0     $\pm$   1.4     &       36      &       101     &       8       \\
90      &       2.2     $\pm$   0.5     &       2.3     $\pm$   0.3     &       5.2     $\pm$   4.8     &       5.0     $\pm$   4.4     &       0.4     $\pm$   0.0     &       2.1     $\pm$   0.3     &       3.5     $\pm$   2.5     &       3.6     $\pm$   2.7     &       -5.0    $\pm$   -5.7    &       -4.3    $\pm$   -5.2    &       -7.2    $\pm$   -7.8    &       -6.5    $\pm$   -7.0    &       0.6     $\pm$   0.3     &       1.7     $\pm$   1.2     &       310     &       354     &       6       \\
122     &               $-$             &       9.2     $\pm$   1.9     &               $-$             &       6.0     $\pm$   5.5     &               $-$             &       3.1     $\pm$   0.6     &               $-$             &       3.7     $\pm$   2.9     &               $-$             &       -6.1    $\pm$   -5.8    &               $-$             &       -7.7    $\pm$   -7.5    &               $-$             &       1.5     $\pm$   1.0     &       $-$     &       197     &       7       \\
\hline\noalign{\smallskip}                                           
\multicolumn{18}{c}{IRAS\,05168+3634}\\  
\hline\noalign{\smallskip}
183     &       15.3    $\pm$   1.0     &       6.9     $\pm$   2.9     &       6.0     $\pm$   5.4     &       5.9     $\pm$   5.5     &       5.1     $\pm$   0.3     &       7.1     $\pm$   1.1     &       4.2     $\pm$   3.2     &       4.3     $\pm$   3.8     &       -7.4    $\pm$   -7.4    &       -5.2    $\pm$   -4.8    &       -8.0    $\pm$   -7.9    &       -4.4    $\pm$   -4.1    &       2.8     $\pm$   2.0     &       3.4     $\pm$   2.7     &       30      &       6       &       17      \\
182     &       23.5    $\pm$   1.7     &       11.4    $\pm$   3.0     &       6.5     $\pm$   5.6     &       5.5     $\pm$   5.7     &       4.9     $\pm$   0.5     &       5.5     $\pm$   4.7     &       4.2     $\pm$   3.3     &       4.1     $\pm$   4.1     &       0.0     $\pm$   0.0     &       -4.7    $\pm$   -4.8    &       -8.6    $\pm$   -9.6    &       -4.7    $\pm$   -4.7    &       2.7     $\pm$   1.7     &       3.7     $\pm$   3.8     &       10      &       3       &       11      \\
177     &       6.0     $\pm$   4.0     &       8.9     $\pm$   6.9     &       5.0     $\pm$   5.6     &       5.1     $\pm$   5.2     &       1.9     $\pm$   0.7     &       6.6     $\pm$   1.4     &       3.6     $\pm$   3.2     &       3.9     $\pm$   3.7     &       -4.8    $\pm$   -4.9    &       -4.5    $\pm$   -4.9    &       -5.0    $\pm$   -5.1    &       -4.3    $\pm$   -4.3    &       2.0     $\pm$   2.0     &       3.1     $\pm$   2.6     &       41      &       30      &       12      \\
168     &       7.6     $\pm$   1.4     &       10.5    $\pm$   1.3     &       5.4     $\pm$   5.6     &       6.2     $\pm$   5.9     &       0.4     $\pm$   0.2     &       2.0     $\pm$   0.4     &       3.5     $\pm$   2.7     &       3.8     $\pm$   3.0     &       -5.3    $\pm$   -5.6    &       -4.9    $\pm$   -4.8    &       -7.2    $\pm$   -7.6    &       -6.6    $\pm$   -6.8    &       0.3     $\pm$   0.2     &       1.5     $\pm$   1.1     &       187     &       109     &       9       \\
178     &       14.4    $\pm$   2.3     &       12.9    $\pm$   2.6     &       5.6     $\pm$   5.0     &       5.8     $\pm$   4.9     &       2.2     $\pm$   0.5     &       4.7     $\pm$   0.9     &       3.7     $\pm$   2.9     &       3.9     $\pm$   3.0     &       -5.5    $\pm$   -6.0    &       -5.3    $\pm$   -5.4    &       -6.4    $\pm$   -8.1    &       -7.9    $\pm$   -7.9    &       1.2     $\pm$   0.5     &       2.3     $\pm$   1.6     &       65      &       23      &       10      \\
179     &       18.3    $\pm$   2.7     &       15.3    $\pm$   1.8     &       6.8     $\pm$   6.0     &       6.6     $\pm$   5.9     &       2.2     $\pm$   0.3     &       3.5     $\pm$   0.4     &       3.9     $\pm$   3.1     &       4.1     $\pm$   3.2     &       -5.2    $\pm$   -5.0    &       -5.3    $\pm$   -5.1    &       -7.2    $\pm$   -7.3    &       -6.8    $\pm$   -6.6    &       1.5     $\pm$   0.9     &       2.2     $\pm$   1.8     &       85      &       170     &       9       \\
173     &       11.9    $\pm$   0.6     &       11.4    $\pm$   2.4     &       6.1     $\pm$   5.1     &       5.9     $\pm$   5.6     &       0.7     $\pm$   0.0     &       2.3     $\pm$   0.6     &       3.6     $\pm$   2.2     &       3.7     $\pm$   2.9     &       -5.7    $\pm$   -5.8    &       -5.3    $\pm$   -5.2    &       -8.2    $\pm$   -8.2    &       -7.3    $\pm$   -7.0    &       0.2     $\pm$   -0.5    &       1.3     $\pm$   0.7     &       5592    &       1937    &       8       \\
172     &       9.9     $\pm$   1.4     &       10.0    $\pm$   1.5     &       6.7     $\pm$   6.3     &       5.9     $\pm$   5.7     &       0.7     $\pm$   0.2     &       1.3     $\pm$   0.6     &       3.6     $\pm$   2.4     &       3.6     $\pm$   2.5     &       -5.5    $\pm$   -4.8    &       -5.5    $\pm$   -4.9    &       -7.7    $\pm$   -7.0    &       -7.7    $\pm$   -7.1    &       0.2     $\pm$   0.5     &       0.8     $\pm$   1.1     &       1384    &       2004    &       7       \\
174     &       11.6    $\pm$   2.5     &       3.3     $\pm$   1.7     &       6.2     $\pm$   5.8     &       5.3     $\pm$   4.9     &       2.6     $\pm$   0.6     &       2.7     $\pm$   0.8     &       3.7     $\pm$   3.0     &       3.7     $\pm$   2.4     &       -6.8    $\pm$   -6.3    &       -5.3    $\pm$   -5.7    &       -9.9    $\pm$   -9.4    &       -7.4    $\pm$   -7.2    &       1.1     $\pm$   0.5     &       1.5     $\pm$   0.8     &       142     &       9       &       8       \\
185     &       17.1    $\pm$   2.0     &       16.4    $\pm$   3.6     &       5.9     $\pm$   5.6     &       5.3     $\pm$   5.0     &       1.1     $\pm$   0.3     &       3.0     $\pm$   0.9     &       3.6     $\pm$   2.6     &       3.7     $\pm$   2.9     &       -5.5    $\pm$   -5.0    &       -4.3    $\pm$   -4.1    &       -7.8    $\pm$   -7.5    &       -6.8    $\pm$   -6.3    &       0.6     $\pm$   0.5     &       1.7     $\pm$   1.5     &       3544    &       424     &       7       \\
187     &       14.4    $\pm$   3.1     &       13.3    $\pm$   3.4     &       5.0     $\pm$   4.8     &       4.8     $\pm$   4.6     &       1.5     $\pm$   0.5     &       4.6     $\pm$   1.2     &       3.6     $\pm$   2.8     &       3.7     $\pm$   2.8     &       -4.2    $\pm$   -4.3    &       -3.8    $\pm$   -3.9    &       -6.5    $\pm$   -6.2    &       -6.0    $\pm$   -5.7    &       1.4     $\pm$   1.0     &       2.3     $\pm$   1.9     &       175     &       102     &       8       \\
162     &       4.9     $\pm$   1.8     &       4.7     $\pm$   0.7     &       5.6     $\pm$   5.5     &       5.7     $\pm$   5.1     &       2.7     $\pm$   0.8     &       5.5     $\pm$   0.6     &       3.7     $\pm$   3.1     &       4.0     $\pm$   3.0     &       -4.3    $\pm$   -4.4    &       -4.1    $\pm$   -4.4    &       -6.1    $\pm$   -5.8    &       -5.4    $\pm$   -5.4    &       1.9     $\pm$   1.5     &       2.7     $\pm$   1.7     &       47      &       47      &       9       \\
188     &       23.9    $\pm$   6.4     &       23.3    $\pm$   5.8     &       5.4     $\pm$   5.5     &       5.2     $\pm$   5.0     &       0.9     $\pm$   0.5     &       3.4     $\pm$   1.0     &       3.6     $\pm$   2.9     &       3.7     $\pm$   2.5     &       -5.0    $\pm$   -4.7    &       -4.3    $\pm$   -4.1    &       -7.4    $\pm$   -7.0    &       -6.7    $\pm$   -6.5    &       0.9     $\pm$   1.0     &       1.8     $\pm$   1.3     &       854     &       422     &       8       \\
159     &       2.1     $\pm$   0.8     &       3.6     $\pm$   0.9     &       5.4     $\pm$   4.9     &       5.3     $\pm$   4.6     &       1.2     $\pm$   0.3     &       3.5     $\pm$   0.5     &       3.6     $\pm$   2.8     &       3.7     $\pm$   2.7     &       -5.0    $\pm$   -5.4    &       -4.3    $\pm$   -4.5    &       -7.5    $\pm$   -7.4    &       -6.8    $\pm$   -6.8    &       1.0     $\pm$   0.5     &       1.8     $\pm$   1.1     &       76      &       119     &       9       \\
143     &       1.3     $\pm$   0.2     &       2.1     $\pm$   0.5     &       5.9     $\pm$   5.1     &       5.8     $\pm$   5.5     &       2.7     $\pm$   0.5     &       5.3     $\pm$   1.1     &       3.8     $\pm$   3.0     &       4.1     $\pm$   3.6     &       -4.4    $\pm$   -5.0    &       -3.5    $\pm$   -3.6    &       -6.8    $\pm$   -7.1    &       -6.0    $\pm$   -5.9    &       1.9     $\pm$   1.0     &       2.7     $\pm$   2.3     &       19      &       27      &       7       \\
132     &       0.0     $\pm$   0.0     &       0.0     $\pm$   0.0     &       5.3     $\pm$   5.1     &       5.0     $\pm$   3.4     &       1.9     $\pm$   0.4     &       5.0     $\pm$   0.1     &       3.7     $\pm$   2.1     &       3.7     $\pm$   2.1     &       -4.9    $\pm$   -4.7    &       -3.4    $\pm$   -4.9    &       -7.6    $\pm$   -7.5    &       -7.5    $\pm$   -9.1    &       1.3     $\pm$   0.4     &       2.2     $\pm$   0.6     &       9       &       2       &       9       \\
164     &       9.2     $\pm$   2.1     &       9.0     $\pm$   2.4     &       5.6     $\pm$   5.5     &       5.7     $\pm$   5.6     &       1.2     $\pm$   0.5     &       4.1     $\pm$   0.9     &       3.6     $\pm$   2.8     &       3.8     $\pm$   3.2     &       -5.4    $\pm$   -5.2    &       -4.6    $\pm$   -4.4    &       -7.5    $\pm$   -7.4    &       -7.3    $\pm$   -7.2    &       0.9     $\pm$   0.7     &       2.0     $\pm$   1.5     &       761     &       164     &       9       \\
160     &       10.8    $\pm$   1.6     &       8.3     $\pm$   1.7     &       6.6     $\pm$   6.3     &       6.6     $\pm$   6.2     &       1.5     $\pm$   0.4     &       3.1     $\pm$   0.4     &       3.7     $\pm$   3.1     &       4.0     $\pm$   3.3     &       -6.8    $\pm$   -6.3    &       -7.9    $\pm$   -7.1    &       -8.1    $\pm$   -7.8    &       -8.1    $\pm$   -7.5    &       0.8     $\pm$   0.7     &       1.9     $\pm$   1.4     &       126     &       189     &       8       \\
149     &       6.0     $\pm$   2.0     &       6.1     $\pm$   1.6     &       6.6     $\pm$   6.5     &       6.1     $\pm$   5.5     &       0.9     $\pm$   0.4     &       2.7     $\pm$   0.7     &       3.6     $\pm$   3.0     &       3.7     $\pm$   3.1     &       -6.6    $\pm$   -6.4    &       -6.3    $\pm$   -6.2    &       -8.3    $\pm$   -8.2    &       -7.7    $\pm$   -7.5    &       0.1     $\pm$   -0.2    &       1.5     $\pm$   1.6     &       73      &       49      &       8       \\
146     &       2.9     $\pm$   0.3     &       3.1     $\pm$   0.4     &       6.1     $\pm$   5.6     &       6.5     $\pm$   5.9     &       0.6     $\pm$   0.1     &       2.7     $\pm$   0.3     &       3.6     $\pm$   2.6     &       3.8     $\pm$   2.9     &       -6.2    $\pm$   -6.4    &       -6.6    $\pm$   -6.6    &       -7.8    $\pm$   -8.2    &       -7.3    $\pm$   -7.4    &       0.1     $\pm$   -0.5    &       1.4     $\pm$   0.5     &       443     &       315     &       8       \\
140     &       1.7     $\pm$   0.2     &       2.0     $\pm$   0.4     &       6.2     $\pm$   5.4     &       6.1     $\pm$   5.7     &       0.6     $\pm$   0.1     &       2.5     $\pm$   0.4     &       3.6     $\pm$   2.5     &       3.7     $\pm$   2.8     &       -6.4    $\pm$   -6.5    &       -6.1    $\pm$   -6.2    &       -8.5    $\pm$   -8.8    &       -7.8    $\pm$   -7.7    &       0.0     $\pm$   -0.9    &       1.2     $\pm$   0.4     &       2350    &       613     &       8       \\
170     &       5.7     $\pm$   1.8     &       8.8     $\pm$   1.8     &       5.9     $\pm$   5.9     &       6.2     $\pm$   5.9     &       0.6     $\pm$   0.2     &       1.4     $\pm$   0.5     &       3.6     $\pm$   2.7     &       3.8     $\pm$   3.1     &       -4.3    $\pm$   -4.2    &       -5.1    $\pm$   -5.1    &       -5.8    $\pm$   -5.4    &       -7.1    $\pm$   -7.1    &       1.0     $\pm$   1.2     &       1.4     $\pm$   1.3     &       79      &       255     &       8       \\
137     &       2.6     $\pm$   0.9     &       5.4     $\pm$   1.0     &       6.1     $\pm$   5.8     &       6.5     $\pm$   6.0     &       0.3     $\pm$   0.1     &       2.0     $\pm$   0.4     &       3.5     $\pm$   2.7     &       3.9     $\pm$   3.1     &       -5.5    $\pm$   -5.6    &       -4.5    $\pm$   -4.3    &       -7.6    $\pm$   -7.9    &       -7.0    $\pm$   -6.5    &       0.0     $\pm$   -0.4    &       1.7     $\pm$   1.3     &       57      &       184     &       8       \\
\hline\noalign{\smallskip}
\multicolumn{18}{c}{IRAS\,05162+3639}\\  
\hline\noalign{\smallskip}
190     &       6.3     $\pm$   3.1     &       7.8     $\pm$   2.5     &       4.8     $\pm$   4.7     &       4.2     $\pm$   4.0     &       1.0     $\pm$   0.4     &       3.1     $\pm$   0.6     &       3.6     $\pm$   2.7     &       3.6     $\pm$   2.8     &       -3.9    $\pm$   -4.2    &       -3.3    $\pm$   -3.7    &       -6.3    $\pm$   -6.1    &       -5.7    $\pm$   -5.6    &       1.2     $\pm$   0.5     &       2.1     $\pm$   1.4     &       37      &       21      &       8       \\
192     &       34.6    $\pm$   3.0     &       19.5    $\pm$   3.8     &       5.9     $\pm$   5.2     &       6.0     $\pm$   5.2     &       4.5     $\pm$   0.3     &       5.4     $\pm$   0.2     &       3.9     $\pm$   3.0     &       4.2     $\pm$   3.0     &       -5.6    $\pm$   -5.5    &       -7.2    $\pm$   -7.2    &       -7.5    $\pm$   -7.7    &       -6.7    $\pm$   -6.8    &       2.2     $\pm$   1.8     &       2.8     $\pm$   1.7     &       20      &       15      &       12      \\
189     &       7.7     $\pm$   2.5     &       8.3     $\pm$   2.2     &       5.0     $\pm$   4.7     &       5.3     $\pm$   4.9     &       0.2     $\pm$   0.1     &       1.1     $\pm$   0.3     &       3.5     $\pm$   2.6     &       3.6     $\pm$   2.8     &       -5.2    $\pm$   -5.1    &       -4.8    $\pm$   -4.7    &       -7.5    $\pm$   -7.7    &       -7.2    $\pm$   -7.0    &       -0.1    $\pm$   -0.3    &       0.9     $\pm$   0.4     &       31      &       39      &       10      \\
191     &       17.8    $\pm$   1.8     &       18.1    $\pm$   1.8     &       6.1     $\pm$   5.6     &       6.2     $\pm$   5.7     &       0.6     $\pm$   0.1     &       2.1     $\pm$   0.3     &       3.6     $\pm$   2.6     &       3.8     $\pm$   2.9     &       -5.8    $\pm$   -6.1    &       -5.2    $\pm$   -5.2    &       -7.8    $\pm$   -8.3    &       -6.6    $\pm$   -6.3    &       0.0     $\pm$   -0.4    &       1.6     $\pm$   1.6     &       160     &       178     &       8       \\
193     &       12.6    $\pm$   2.4     &       10.8    $\pm$   1.6     &       6.4     $\pm$   6.0     &       5.7     $\pm$   5.5     &       0.5     $\pm$   0.2     &       0.9     $\pm$   0.2     &       3.6     $\pm$   2.7     &       3.6     $\pm$   2.7     &       -6.3    $\pm$   -5.9    &       -5.3    $\pm$   -5.5    &       -7.9    $\pm$   -8.1    &       -7.5    $\pm$   -7.7    &       -0.1    $\pm$   -0.4    &       0.9     $\pm$   0.7     &       88      &       310     &       8       \\
\hline\noalign{\smallskip}
\multicolumn{18}{c}{IRAS\,05156+3643}\\  
\hline\noalign{\smallskip}
234     &       2.1     $\pm$   0.8     &       1.4     $\pm$   1.9     &       6.2     $\pm$   6.3     &       3.8     $\pm$   2.7     &       3.4     $\pm$   3.6     &       2.9     $\pm$   1.2     &       4.1     $\pm$   3.9     &       3.6     $\pm$   2.5     &       -6.0    $\pm$   -5.9    &       -4.7    $\pm$   -5.4    &       -4.8    $\pm$   -5.1    &       -4.6    $\pm$   -4.7    &       3.2     $\pm$   3.4     &       2.3     $\pm$   0.4     &       4       &       2       &       14      \\
239     &       22.8    $\pm$   1.5     &       14.0    $\pm$   1.0     &       5.6     $\pm$   4.5     &       6.0     $\pm$   5.5     &       4.4     $\pm$   0.3     &       4.7     $\pm$   0.5     &       3.7     $\pm$   2.6     &       4.1     $\pm$   3.5     &       -5.1    $\pm$   -6.2    &       -5.6    $\pm$   -5.2    &       -8.9    $\pm$   -10.0   &       -6.1    $\pm$   -5.7    &       2.0     $\pm$   0.9     &       2.6     $\pm$   1.7     &       7       &       17      &       11      \\
240     &       21.1    $\pm$   2.1     &       20.5    $\pm$   3.0     &       4.9     $\pm$   4.5     &       4.9     $\pm$   4.6     &       0.4     $\pm$   0.1     &       1.6     $\pm$   0.3     &       3.6     $\pm$   2.6     &       3.6     $\pm$   2.6     &       -4.2    $\pm$   -4.6    &       -3.5    $\pm$   -4.0    &       -8.0    $\pm$   -7.9    &       -7.8    $\pm$   -7.5    &       0.3     $\pm$   -0.3    &       1.4     $\pm$   0.7     &       11      &       6       &       10      \\
232     &       4.6     $\pm$   2.5     &       4.4     $\pm$   2.4     &       3.6     $\pm$   3.3     &       4.3     $\pm$   4.3     &       0.2     $\pm$   0.0     &       1.3     $\pm$   0.3     &       3.5     $\pm$   2.5     &       3.6     $\pm$   2.6     &       -5.7    $\pm$   -6.1    &       -5.0    $\pm$   -5.4    &       -6.3    $\pm$   -6.5    &       -5.9    $\pm$   -5.9    &       0.4     $\pm$   -0.5    &       1.5     $\pm$   0.7     &       51      &       63      &       10      \\
218     &       3.6     $\pm$   1.7     &       8.1     $\pm$   2.1     &       6.0     $\pm$   6.2     &       6.7     $\pm$   6.2     &       0.8     $\pm$   0.6     &       2.1     $\pm$   0.4     &       3.6     $\pm$   3.0     &       3.9     $\pm$   3.2     &       -4.9    $\pm$   -5.0    &       -4.6    $\pm$   -4.6    &       -7.4    $\pm$   -7.2    &       -6.6    $\pm$   -6.3    &       0.7     $\pm$   0.6     &       1.5     $\pm$   0.8     &       23      &       69      &       9       \\
219     &       9.7     $\pm$   2.9     &       5.4     $\pm$   2.8     &       6.5     $\pm$   6.5     &       5.5     $\pm$   5.3     &       3.2     $\pm$   0.5     &       5.2     $\pm$   1.0     &       3.9     $\pm$   3.4     &       3.8     $\pm$   3.1     &       -8.3    $\pm$   -8.1    &       -5.4    $\pm$   -5.3    &       -7.3    $\pm$   -7.4    &       -6.0    $\pm$   -5.6    &       1.8     $\pm$   1.4     &       2.4     $\pm$   1.8     &       5       &       18      &       11      \\
236     &       4.8     $\pm$   1.2     &       4.5     $\pm$   1.0     &       5.0     $\pm$   5.0     &       5.3     $\pm$   5.4     &       0.6     $\pm$   0.2     &       1.9     $\pm$   0.6     &       3.6     $\pm$   2.7     &       3.6     $\pm$   2.8     &       -4.3    $\pm$   -4.7    &       -3.9    $\pm$   -4.3    &       -6.2    $\pm$   -6.1    &       -5.8    $\pm$   -5.6    &       1.0     $\pm$   0.7     &       1.9     $\pm$   1.6     &       298     &       385     &       8       \\
225     &       3.8     $\pm$   0.9     &       4.4     $\pm$   1.0     &       4.8     $\pm$   4.3     &       5.4     $\pm$   5.2     &       0.3     $\pm$   0.1     &       1.9     $\pm$   0.3     &       3.5     $\pm$   2.8     &       3.7     $\pm$   2.8     &       -4.6    $\pm$   -5.0    &       -4.4    $\pm$   -4.5    &       -7.3    $\pm$   -7.6    &       -6.5    $\pm$   -6.8    &       0.3     $\pm$   -0.2    &       1.4     $\pm$   0.9     &       61      &       167     &       9       \\
227     &       6.3     $\pm$   0.3     &       0.0     $\pm$   0.0     &       6.1     $\pm$   4.7     &       6.2     $\pm$   4.2     &       3.4     $\pm$   0.1     &       6.1     $\pm$   0.1     &       3.7     $\pm$   2.4     &       4.3     $\pm$   2.3     &       0.0     $\pm$   0.0     &       0.0     $\pm$   0.0     &       -11.9   $\pm$   -13.3   &       -11.5   $\pm$   -13.5   &       1.6     $\pm$   0.2     &       3.0     $\pm$   1.0     &       6       &       3       &       8       \\
228     &       6.9     $\pm$   1.0     &       7.0     $\pm$   1.0     &       6.2     $\pm$   5.8     &       6.4     $\pm$   5.9     &       0.4     $\pm$   0.1     &       2.1     $\pm$   0.3     &       3.5     $\pm$   2.7     &       3.8     $\pm$   2.9     &       -6.0    $\pm$   -6.1    &       -6.0    $\pm$   -5.8    &       -7.9    $\pm$   -8.2    &       -7.2    $\pm$   -7.2    &       -0.1    $\pm$   -0.8    &       1.3     $\pm$   0.7     &       605     &       559     &       8       \\
204     &       1.0     $\pm$   0.9     &       3.5     $\pm$   2.2     &       5.0     $\pm$   4.9     &       6.6     $\pm$   6.5     &       0.7     $\pm$   0.5     &       2.1     $\pm$   0.9     &       3.6     $\pm$   2.7     &       3.9     $\pm$   3.4     &       -3.9    $\pm$   -3.8    &       -4.1    $\pm$   -3.6    &       -7.0    $\pm$   -6.9    &       -7.5    $\pm$   -7.1    &       1.0     $\pm$   1.0     &       1.6     $\pm$   1.6     &       34      &       63      &       8       \\
213     &               $-$             &       5.7     $\pm$   0.9     &               $-$             &       6.6     $\pm$   6.1     &               $-$             &       1.9     $\pm$   0.4     &               $-$             &       3.8     $\pm$   3.2     &               $-$             &       -6.9    $\pm$   -6.7    &               $-$             &       -7.6    $\pm$   -7.8    &               $-$             &       1.2     $\pm$   1.0     &       $-$     &       651     &       7       \\

\hline
\end{longtable}
